CP Violation in $t \bar{t}$ Production at $e^+ e^-$ Colliders

The general production {\it and} decay mechanism of $\ttbar$ in future high-energy $\epem$ colliders has been investigated in a model-independent way, focusing on an observation of possible CP violation. Angular asymmetries sensitive to CP violation either in the production {\it or} in the subsequent decays have been found. General considerations are illustrated through 1-loop effects induced by gluino exchange in the supersymmetric version of the Standard Model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%
%%  THIS IS A POSTSCRIPT FILE CONTAINING FIG.2
%%
%!PS-Adobe-2.0
%%Title: /ASYMM_00 PS       A1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.16/13
%%CreationDate: 02/03/93   14.41
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1557 1556 333 794 bl 333 794 m 333 2350 l s
 367 794 m 333 794 l s 350 846 m 333 846 l s 350 898 m 333 898 l s 350 950 m
333
 950 l s 350 1001 m 333 1001 l s 367 1053 m 333 1053 l s 350 1105 m 333 1105 l
s
 350 1157 m 333 1157 l s 350 1209 m 333 1209 l s 350 1261 m 333 1261 l s 367
 1313 m 333 1313 l s 350 1365 m 333 1365 l s 350 1416 m 333 1416 l s 350 1468 m
 333 1468 l s 350 1520 m 333 1520 l s 367 1572 m 333 1572 l s 350 1624 m 333
 1624 l s 350 1676 m 333 1676 l s 350 1728 m 333 1728 l s 350 1779 m 333 1779 l
 s 367 1831 m 333 1831 l s 350 1883 m 333 1883 l s 350 1935 m 333 1935 l s 350
 1987 m 333 1987 l s 350 2039 m 333 2039 l s 367 2091 m 333 2091 l s 350 2143 m
 333 2143 l s 350 2194 m 333 2194 l s 350 2246 m 333 2246 l s 350 2298 m 333
 2298 l s 367 2350 m 333 2350 l s 273 810 m 268 808 l 265 804 l 264 796 l 264
 792 l 265 784 l 268 780 l 273 778 l 276 778 l 280 780 l 283 784 l 285 792 l
285
 796 l 283 804 l 280 808 l 276 810 l 273 810 l cl s 169 1069 m 165 1067 l 162
 1063 l 160 1056 l 160 1051 l 162 1044 l 165 1039 l 169 1038 l 172 1038 l 176
 1039 l 179 1044 l 181 1051 l 181 1056 l 179 1063 l 176 1067 l 172 1069 l 169
 1069 l cl s 193 1041 m 191 1039 l 193 1038 l 194 1039 l 193 1041 l cl s 213
 1069 m 209 1067 l 206 1063 l 205 1056 l 205 1051 l 206 1044 l 209 1039 l 213
 1038 l 216 1038 l 221 1039 l 224 1044 l 225 1051 l 225 1056 l 224 1063 l 221
 1067 l 216 1069 l 213 1069 l cl s 243 1069 m 239 1067 l 236 1063 l 234 1056 l
 234 1051 l 236 1044 l 239 1039 l 243 1038 l 246 1038 l 250 1039 l 253 1044 l
 255 1051 l 255 1056 l 253 1063 l 250 1067 l 246 1069 l 243 1069 l cl s 268
1063
 m 271 1064 l 276 1069 l 276 1038 l s 169 1328 m 165 1327 l 162 1322 l 160 1315
 l 160 1310 l 162 1303 l 165 1299 l 169 1297 l 172 1297 l 176 1299 l 179 1303 l
 181 1310 l 181 1315 l 179 1322 l 176 1327 l 172 1328 l 169 1328 l cl s 193
1300
 m 191 1299 l 193 1297 l 194 1299 l 193 1300 l cl s 213 1328 m 209 1327 l 206
 1322 l 205 1315 l 205 1310 l 206 1303 l 209 1299 l 213 1297 l 216 1297 l 221
 1299 l 224 1303 l 225 1310 l 225 1315 l 224 1322 l 221 1327 l 216 1328 l 213
 1328 l cl s 243 1328 m 239 1327 l 236 1322 l 234 1315 l 234 1310 l 236 1303 l
 239 1299 l 243 1297 l 246 1297 l 250 1299 l 253 1303 l 255 1310 l 255 1315 l
 253 1322 l 250 1327 l 246 1328 l 243 1328 l cl s 265 1321 m 265 1322 l 267
1325
 l 268 1327 l 271 1328 l 277 1328 l 280 1327 l 282 1325 l 283 1322 l 283 1319 l
 282 1316 l 279 1312 l 264 1297 l 285 1297 l s 169 1588 m 165 1586 l 162 1582 l
 160 1574 l 160 1570 l 162 1562 l 165 1558 l 169 1556 l 172 1556 l 176 1558 l
 179 1562 l 181 1570 l 181 1574 l 179 1582 l 176 1586 l 172 1588 l 169 1588 l
cl
 s 193 1559 m 191 1558 l 193 1556 l 194 1558 l 193 1559 l cl s 213 1588 m 209
 1586 l 206 1582 l 205 1574 l 205 1570 l 206 1562 l 209 1558 l 213 1556 l 216
 1556 l 221 1558 l 224 1562 l 225 1570 l 225 1574 l 224 1582 l 221 1586 l 216
 1588 l 213 1588 l cl s 243 1588 m 239 1586 l 236 1582 l 234 1574 l 234 1570 l
 236 1562 l 239 1558 l 243 1556 l 246 1556 l 250 1558 l 253 1562 l 255 1570 l
 255 1574 l 253 1582 l 250 1586 l 246 1588 l 243 1588 l cl s 267 1588 m 283
1588
 l 274 1576 l 279 1576 l 282 1574 l 283 1573 l 285 1568 l 285 1565 l 283 1561 l
 280 1558 l 276 1556 l 271 1556 l 267 1558 l 265 1559 l 264 1562 l s 169 1847 m
 165 1845 l 162 1841 l 160 1834 l 160 1829 l 162 1822 l 165 1817 l 169 1816 l
 172 1816 l 176 1817 l 179 1822 l 181 1829 l 181 1834 l 179 1841 l 176 1845 l
 172 1847 l 169 1847 l cl s 193 1819 m 191 1817 l 193 1816 l 194 1817 l 193
1819
 l cl s 213 1847 m 209 1845 l 206 1841 l 205 1834 l 205 1829 l 206 1822 l 209
 1817 l 213 1816 l 216 1816 l 221 1817 l 224 1822 l 225 1829 l 225 1834 l 224
 1841 l 221 1845 l 216 1847 l 213 1847 l cl s 243 1847 m 239 1845 l 236 1841 l
 234 1834 l 234 1829 l 236 1822 l 239 1817 l 243 1816 l 246 1816 l 250 1817 l
 253 1822 l 255 1829 l 255 1834 l 253 1841 l 250 1845 l 246 1847 l 243 1847 l
cl
 s 279 1847 m 264 1826 l 286 1826 l s 279 1847 m 279 1816 l s 169 2106 m 165
 2105 l 162 2100 l 160 2093 l 160 2088 l 162 2081 l 165 2077 l 169 2075 l 172
 2075 l 176 2077 l 179 2081 l 181 2088 l 181 2093 l 179 2100 l 176 2105 l 172
 2106 l 169 2106 l cl s 193 2078 m 191 2077 l 193 2075 l 194 2077 l 193 2078 l
 cl s 213 2106 m 209 2105 l 206 2100 l 205 2093 l 205 2088 l 206 2081 l 209
2077
 l 213 2075 l 216 2075 l 221 2077 l 224 2081 l 225 2088 l 225 2093 l 224 2100 l
 221 2105 l 216 2106 l 213 2106 l cl s 243 2106 m 239 2105 l 236 2100 l 234
2093
 l 234 2088 l 236 2081 l 239 2077 l 243 2075 l 246 2075 l 250 2077 l 253 2081 l
 255 2088 l 255 2093 l 253 2100 l 250 2105 l 246 2106 l 243 2106 l cl s 282
2106
 m 267 2106 l 265 2093 l 267 2094 l 271 2096 l 276 2096 l 280 2094 l 283 2091 l
 285 2087 l 285 2084 l 283 2080 l 280 2077 l 276 2075 l 271 2075 l 267 2077 l
 265 2078 l 264 2081 l s 169 2366 m 165 2364 l 162 2360 l 160 2352 l 160 2348 l
 162 2340 l 165 2336 l 169 2334 l 172 2334 l 176 2336 l 179 2340 l 181 2348 l
 181 2352 l 179 2360 l 176 2364 l 172 2366 l 169 2366 l cl s 193 2337 m 191
2336
 l 193 2334 l 194 2336 l 193 2337 l cl s 213 2366 m 209 2364 l 206 2360 l 205
 2352 l 205 2348 l 206 2340 l 209 2336 l 213 2334 l 216 2334 l 221 2336 l 224
 2340 l 225 2348 l 225 2352 l 224 2360 l 221 2364 l 216 2366 l 213 2366 l cl s
 243 2366 m 239 2364 l 236 2360 l 234 2352 l 234 2348 l 236 2340 l 239 2336 l
 243 2334 l 246 2334 l 250 2336 l 253 2340 l 255 2348 l 255 2352 l 253 2360 l
 250 2364 l 246 2366 l 243 2366 l cl s 283 2361 m 282 2364 l 277 2366 l 274
2366
 l 270 2364 l 267 2360 l 265 2352 l 265 2345 l 267 2339 l 270 2336 l 274 2334 l
 276 2334 l 280 2336 l 283 2339 l 285 2343 l 285 2345 l 283 2349 l 280 2352 l
 276 2354 l 274 2354 l 270 2352 l 267 2349 l 265 2345 l s 333 794 m 1890 794 l
s
 333 827 m 333 794 l s 389 811 m 389 794 l s 445 811 m 445 794 l s 500 811 m
500
 794 l s 556 827 m 556 794 l s 611 811 m 611 794 l s 667 811 m 667 794 l s 722
 811 m 722 794 l s 778 827 m 778 794 l s 834 811 m 834 794 l s 889 811 m 889
794
 l s 945 811 m 945 794 l s 1000 827 m 1000 794 l s 1056 811 m 1056 794 l s 1112
 811 m 1112 794 l s 1167 811 m 1167 794 l s 1223 827 m 1223 794 l s 1278 811 m
 1278 794 l s 1334 811 m 1334 794 l s 1389 811 m 1389 794 l s 1445 827 m 1445
 794 l s 1501 811 m 1501 794 l s 1556 811 m 1556 794 l s 1612 811 m 1612 794 l
s
 1667 827 m 1667 794 l s 1723 811 m 1723 794 l s 1778 811 m 1778 794 l s 1834
 811 m 1834 794 l s 1890 827 m 1890 794 l s 298 766 m 301 767 l 305 772 l 305
 741 l s 332 772 m 328 770 l 325 766 l 323 758 l 323 754 l 325 747 l 328 742 l
 332 741 l 335 741 l 339 742 l 342 747 l 344 754 l 344 758 l 342 766 l 339 770
l
 335 772 l 332 772 l cl s 362 772 m 357 770 l 354 766 l 353 758 l 353 754 l 354
 747 l 357 742 l 362 741 l 365 741 l 369 742 l 372 747 l 373 754 l 373 758 l
372
 766 l 369 770 l 365 772 l 362 772 l cl s 520 766 m 523 767 l 528 772 l 528 741
 l s 547 764 m 547 766 l 548 769 l 550 770 l 553 772 l 559 772 l 562 770 l 563
 769 l 565 766 l 565 763 l 563 760 l 560 755 l 545 741 l 566 741 l s 584 772 m
 579 770 l 577 766 l 575 758 l 575 754 l 577 747 l 579 742 l 584 741 l 587 741
l
 591 742 l 594 747 l 596 754 l 596 758 l 594 766 l 591 770 l 587 772 l 584 772
l
 cl s 742 766 m 745 767 l 750 772 l 750 741 l s 783 772 m 768 751 l 790 751 l s
 783 772 m 783 741 l s 806 772 m 802 770 l 799 766 l 797 758 l 797 754 l 799
747
 l 802 742 l 806 741 l 809 741 l 814 742 l 817 747 l 818 754 l 818 758 l 817
766
 l 814 770 l 809 772 l 806 772 l cl s 965 766 m 968 767 l 972 772 l 972 741 l s
 1009 767 m 1008 770 l 1003 772 l 1000 772 l 996 770 l 993 766 l 991 758 l 991
 751 l 993 745 l 996 742 l 1000 741 l 1002 741 l 1006 742 l 1009 745 l 1011 749
 l 1011 751 l 1009 755 l 1006 758 l 1002 760 l 1000 760 l 996 758 l 993 755 l
 991 751 l s 1029 772 m 1024 770 l 1021 766 l 1020 758 l 1020 754 l 1021 747 l
 1024 742 l 1029 741 l 1031 741 l 1036 742 l 1039 747 l 1040 754 l 1040 758 l
 1039 766 l 1036 770 l 1031 772 l 1029 772 l cl s 1187 766 m 1190 767 l 1195
772
 l 1195 741 l s 1220 772 m 1215 770 l 1214 767 l 1214 764 l 1215 761 l 1218 760
 l 1224 758 l 1229 757 l 1232 754 l 1233 751 l 1233 747 l 1232 744 l 1230 742 l
 1226 741 l 1220 741 l 1215 742 l 1214 744 l 1212 747 l 1212 751 l 1214 754 l
 1217 757 l 1221 758 l 1227 760 l 1230 761 l 1232 764 l 1232 767 l 1230 770 l
 1226 772 l 1220 772 l cl s 1251 772 m 1246 770 l 1243 766 l 1242 758 l 1242
754
 l 1243 747 l 1246 742 l 1251 741 l 1254 741 l 1258 742 l 1261 747 l 1263 754 l
 1263 758 l 1261 766 l 1258 770 l 1254 772 l 1251 772 l cl s 1406 764 m 1406
766
 l 1408 769 l 1409 770 l 1412 772 l 1418 772 l 1421 770 l 1423 769 l 1424 766 l
 1424 763 l 1423 760 l 1420 755 l 1405 741 l 1426 741 l s 1443 772 m 1439 770 l
 1436 766 l 1435 758 l 1435 754 l 1436 747 l 1439 742 l 1443 741 l 1446 741 l
 1451 742 l 1454 747 l 1455 754 l 1455 758 l 1454 766 l 1451 770 l 1446 772 l
 1443 772 l cl s 1473 772 m 1469 770 l 1466 766 l 1464 758 l 1464 754 l 1466
747
 l 1469 742 l 1473 741 l 1476 741 l 1481 742 l 1483 747 l 1485 754 l 1485 758 l
 1483 766 l 1481 770 l 1476 772 l 1473 772 l cl s 1629 764 m 1629 766 l 1630
769
 l 1632 770 l 1635 772 l 1641 772 l 1644 770 l 1645 769 l 1647 766 l 1647 763 l
 1645 760 l 1642 755 l 1627 741 l 1648 741 l s 1658 764 m 1658 766 l 1660 769 l
 1661 770 l 1664 772 l 1670 772 l 1673 770 l 1675 769 l 1676 766 l 1676 763 l
 1675 760 l 1672 755 l 1657 741 l 1678 741 l s 1695 772 m 1691 770 l 1688 766 l
 1687 758 l 1687 754 l 1688 747 l 1691 742 l 1695 741 l 1698 741 l 1703 742 l
 1706 747 l 1707 754 l 1707 758 l 1706 766 l 1703 770 l 1698 772 l 1695 772 l
cl
 s 1851 764 m 1851 766 l 1853 769 l 1854 770 l 1857 772 l 1863 772 l 1866 770 l
 1867 769 l 1869 766 l 1869 763 l 1867 760 l 1864 755 l 1850 741 l 1870 741 l s
 1894 772 m 1879 751 l 1901 751 l s 1894 772 m 1894 741 l s 1918 772 m 1913 770
 l 1910 766 l 1909 758 l 1909 754 l 1910 747 l 1913 742 l 1918 741 l 1921 741 l
 1925 742 l 1928 747 l 1930 754 l 1930 758 l 1928 766 l 1925 770 l 1921 772 l
 1918 772 l cl s 1890 794 m 1890 2350 l s 1856 794 m 1890 794 l s 1873 846 m
 1890 846 l s 1873 898 m 1890 898 l s 1873 950 m 1890 950 l s 1873 1001 m 1890
 1001 l s 1856 1053 m 1890 1053 l s 1873 1105 m 1890 1105 l s 1873 1157 m 1890
 1157 l s 1873 1209 m 1890 1209 l s 1873 1261 m 1890 1261 l s 1856 1313 m 1890
 1313 l s 1873 1365 m 1890 1365 l s 1873 1416 m 1890 1416 l s 1873 1468 m 1890
 1468 l s 1873 1520 m 1890 1520 l s 1856 1572 m 1890 1572 l s 1873 1624 m 1890
 1624 l s 1873 1676 m 1890 1676 l s 1873 1728 m 1890 1728 l s 1873 1779 m 1890
 1779 l s 1856 1831 m 1890 1831 l s 1873 1883 m 1890 1883 l s 1873 1935 m 1890
 1935 l s 1873 1987 m 1890 1987 l s 1873 2039 m 1890 2039 l s 1856 2091 m 1890
 2091 l s 1873 2143 m 1890 2143 l s 1873 2194 m 1890 2194 l s 1873 2246 m 1890
 2246 l s 1873 2298 m 1890 2298 l s 1856 2350 m 1890 2350 l s 333 2350 m 1890
 2350 l s 333 2317 m 333 2350 l s 389 2333 m 389 2350 l s 445 2333 m 445 2350 l
 s 500 2333 m 500 2350 l s 556 2317 m 556 2350 l s 611 2333 m 611 2350 l s 667
 2333 m 667 2350 l s 722 2333 m 722 2350 l s 778 2317 m 778 2350 l s 834 2333 m
 834 2350 l s 889 2333 m 889 2350 l s 945 2333 m 945 2350 l s 1000 2317 m 1000
 2350 l s 1056 2333 m 1056 2350 l s 1112 2333 m 1112 2350 l s 1167 2333 m 1167
 2350 l s 1223 2317 m 1223 2350 l s 1278 2333 m 1278 2350 l s 1334 2333 m 1334
 2350 l s 1389 2333 m 1389 2350 l s 1445 2317 m 1445 2350 l s 1501 2333 m 1501
 2350 l s 1556 2333 m 1556 2350 l s 1612 2333 m 1612 2350 l s 1667 2317 m 1667
 2350 l s 1723 2333 m 1723 2350 l s 1778 2333 m 1778 2350 l s 1834 2333 m 1834
 2350 l s 1890 2317 m 1890 2350 l s 955 675 m 955 638 l s 955 665 m 963 673 l
 969 675 l 977 675 l 982 673 l 984 665 l 984 638 l s 984 665 m 992 673 l 998
675
 l 1006 675 l 1011 673 l 1014 665 l 1014 638 l s 1031 652 m 1031 630 l 1032 626
 l 1035 624 l 1037 624 l s 1027 643 m 1036 643 l s 1075 694 m 1075 638 l s 1078
 694 m 1078 638 l s 1075 694 m 1089 694 l s 1075 638 m 1089 638 l s 1142 681 m
 1139 686 l 1134 691 l 1129 694 l 1118 694 l 1113 691 l 1108 686 l 1105 681 l
 1102 673 l 1102 660 l 1105 652 l 1108 646 l 1113 641 l 1118 638 l 1129 638 l
 1134 641 l 1139 646 l 1142 652 l 1142 660 l s 1129 660 m 1142 660 l s 1158 660
 m 1190 660 l 1190 665 l 1187 670 l 1184 673 l 1179 675 l 1171 675 l 1166 673 l
 1160 667 l 1158 660 l 1158 654 l 1160 646 l 1166 641 l 1171 638 l 1179 638 l
 1184 641 l 1190 646 l s 1200 694 m 1221 638 l s 1243 694 m 1221 638 l s 1261
 694 m 1261 638 l s 1263 694 m 1263 638 l s 1250 694 m 1263 694 l s 1250 638 m
 1263 638 l s 29 1768 m 3 1702 l s 29 1768 m 54 1702 l s 13 1724 m 44 1724 l s
 71 1718 m 67 1717 l 64 1712 l 62 1704 l 62 1699 l 64 1691 l 67 1687 l 71 1685
l
 75 1685 l 79 1687 l 83 1691 l 84 1699 l 84 1704 l 83 1712 l 79 1717 l 75 1718
l
 71 1718 l cl s 103 1718 m 98 1717 l 95 1712 l 94 1704 l 94 1699 l 95 1691 l 98
 1687 l 103 1685 l 106 1685 l 111 1687 l 114 1691 l 116 1699 l 116 1704 l 114
 1712 l 111 1717 l 106 1718 l 103 1718 l cl s 1276 2120 m 1276 2091 l s 1276
 2112 m 1282 2118 l 1286 2120 l 1293 2120 l 1297 2118 l 1299 2112 l 1299 2091 l
 s 1299 2112 m 1305 2118 l 1309 2120 l 1316 2120 l 1320 2118 l 1322 2112 l 1322
 2091 l s 1335 2097 m 1335 2098 l 1336 2100 l 1337 2101 l 1339 2102 l 1343 2102
 l 1345 2101 l 1347 2100 l 1348 2098 l 1348 2095 l 1347 2093 l 1344 2090 l 1334
 2080 l 1349 2080 l s 1360 2116 m 1398 2116 l s 1360 2103 m 1398 2103 l s 1415
 2125 m 1415 2127 l 1417 2131 l 1420 2133 l 1424 2135 l 1432 2135 l 1436 2133 l
 1439 2131 l 1441 2127 l 1441 2122 l 1439 2118 l 1434 2112 l 1413 2091 l 1443
 2091 l s 1481 2135 m 1460 2135 l 1458 2116 l 1460 2118 l 1466 2120 l 1472 2120
 l 1479 2118 l 1483 2114 l 1485 2108 l 1485 2103 l 1483 2097 l 1479 2093 l 1472
 2091 l 1466 2091 l 1460 2093 l 1458 2095 l 1456 2099 l s 1511 2135 m 1504 2133
 l 1500 2127 l 1498 2116 l 1498 2110 l 1500 2099 l 1504 2093 l 1511 2091 l 1515
 2091 l 1521 2093 l 1525 2099 l 1528 2110 l 1528 2116 l 1525 2127 l 1521 2133 l
 1515 2135 l 1511 2135 l cl s 1544 2095 m 1542 2093 l 1544 2091 l 1547 2093 l
 1544 2095 l cl s 1593 2125 m 1591 2129 l 1587 2133 l 1583 2135 l 1574 2135 l
 1570 2133 l 1566 2129 l 1564 2125 l 1561 2118 l 1561 2108 l 1564 2101 l 1566
 2097 l 1570 2093 l 1574 2091 l 1583 2091 l 1587 2093 l 1591 2097 l 1593 2101 l
 1593 2108 l s 1583 2108 m 1593 2108 l s 1606 2108 m 1631 2108 l 1631 2112 l
 1629 2116 l 1627 2118 l 1623 2120 l 1616 2120 l 1612 2118 l 1608 2114 l 1606
 2108 l 1606 2103 l 1608 2097 l 1612 2093 l 1616 2091 l 1623 2091 l 1627 2093 l
 1631 2097 l s 1640 2135 m 1657 2091 l s 1674 2135 m 1657 2091 l s 1453 1736 m
 1453 1738 l 1456 1742 l 1458 1744 l 1462 1746 l 1470 1746 l 1475 1744 l 1477
 1742 l 1479 1738 l 1479 1733 l 1477 1729 l 1472 1723 l 1451 1702 l 1481 1702 l
 s 1506 1746 m 1500 1744 l 1496 1738 l 1494 1727 l 1494 1721 l 1496 1710 l 1500
 1704 l 1506 1702 l 1511 1702 l 1517 1704 l 1521 1710 l 1523 1721 l 1523 1727 l
 1521 1738 l 1517 1744 l 1511 1746 l 1506 1746 l cl s 1549 1746 m 1542 1744 l
 1538 1738 l 1536 1727 l 1536 1721 l 1538 1710 l 1542 1704 l 1549 1702 l 1553
 1702 l 1559 1704 l 1564 1710 l 1566 1721 l 1566 1727 l 1564 1738 l 1559 1744 l
 1553 1746 l 1549 1746 l cl s 1583 1706 m 1580 1704 l 1583 1702 l 1585 1704 l
 1583 1706 l cl s 1458 960 m 1462 962 l 1468 968 l 1468 924 l s 1506 968 m 1500
 966 l 1496 960 l 1494 949 l 1494 943 l 1496 932 l 1500 926 l 1506 924 l 1511
 924 l 1517 926 l 1521 932 l 1523 943 l 1523 949 l 1521 960 l 1517 966 l 1511
 968 l 1506 968 l cl s 1549 968 m 1542 966 l 1538 960 l 1536 949 l 1536 943 l
 1538 932 l 1542 926 l 1549 924 l 1553 924 l 1559 926 l 1564 932 l 1566 943 l
 1566 949 l 1564 960 l 1559 966 l 1553 968 l 1549 968 l cl s 1583 928 m 1580
926
 l 1583 924 l 1585 926 l 1583 928 l cl s 566 1220 m 566 1183 l s 566 1209 m 574
 1217 l 580 1220 l 588 1220 l 593 1217 l 595 1209 l 595 1183 l s 595 1209 m 603
 1217 l 609 1220 l 617 1220 l 622 1217 l 625 1209 l 625 1183 l s 636 1197 m 639
 1197 l 642 1196 l 643 1194 l 654 1169 l s 646 1188 m 638 1169 l s 662 1212 m
 683 1212 l s 662 1201 m 683 1201 l s 699 1225 m 699 1228 l 701 1233 l 704 1236
 l 709 1239 l 720 1239 l 725 1236 l 728 1233 l 730 1228 l 730 1223 l 728 1217 l
 722 1209 l 696 1183 l 733 1183 l s 765 1239 m 757 1236 l 752 1228 l 749 1215 l
 749 1207 l 752 1194 l 757 1186 l 765 1183 l 770 1183 l 778 1186 l 783 1194 l
 786 1207 l 786 1215 l 783 1228 l 778 1236 l 770 1239 l 765 1239 l cl s 818
1239
 m 810 1236 l 805 1228 l 802 1215 l 802 1207 l 805 1194 l 810 1186 l 818 1183 l
 823 1183 l 831 1186 l 836 1194 l 839 1207 l 839 1215 l 836 1228 l 831 1236 l
 823 1239 l 818 1239 l cl s 860 1188 m 857 1186 l 860 1183 l 863 1186 l 860
1188
 l cl s 921 1225 m 918 1231 l 913 1236 l 908 1239 l 897 1239 l 892 1236 l 887
 1231 l 884 1225 l 881 1217 l 881 1204 l 884 1196 l 887 1191 l 892 1186 l 897
 1183 l 908 1183 l 913 1186 l 918 1191 l 921 1196 l 921 1204 l s 908 1204 m 921
 1204 l s 937 1204 m 969 1204 l 969 1209 l 966 1215 l 963 1217 l 958 1220 l 950
 1220 l 945 1217 l 939 1212 l 937 1204 l 937 1199 l 939 1191 l 945 1186 l 950
 1183 l 958 1183 l 963 1186 l 969 1191 l s 979 1239 m 1000 1183 l s 1022 1239 m
 1000 1183 l s 566 1350 m 566 1313 l s 566 1339 m 574 1347 l 580 1350 l 588
1350
 l 593 1347 l 595 1339 l 595 1313 l s 595 1339 m 603 1347 l 609 1350 l 617 1350
 l 622 1347 l 625 1339 l 625 1313 l s 643 1321 m 646 1323 l 650 1327 l 650 1299
 l s 672 1344 m 720 1344 l s 672 1329 m 720 1329 l s 770 1368 m 744 1368 l 741
 1344 l 744 1347 l 752 1350 l 760 1350 l 767 1347 l 773 1342 l 775 1334 l 775
 1329 l 773 1321 l 767 1315 l 760 1313 l 752 1313 l 744 1315 l 741 1318 l 738
 1323 l s 807 1368 m 799 1366 l 794 1358 l 791 1344 l 791 1336 l 794 1323 l 799
 1315 l 807 1313 l 812 1313 l 820 1315 l 826 1323 l 828 1336 l 828 1344 l 826
 1358 l 820 1366 l 812 1368 l 807 1368 l cl s 850 1318 m 847 1315 l 850 1313 l
 852 1315 l 850 1318 l cl s 910 1355 m 908 1360 l 902 1366 l 897 1368 l 887
1368
 l 881 1366 l 876 1360 l 873 1355 l 871 1347 l 871 1334 l 873 1326 l 876 1321 l
 881 1315 l 887 1313 l 897 1313 l 902 1315 l 908 1321 l 910 1326 l 910 1334 l s
 897 1334 m 910 1334 l s 926 1334 m 958 1334 l 958 1339 l 955 1344 l 953 1347 l
 947 1350 l 939 1350 l 934 1347 l 929 1342 l 926 1334 l 926 1329 l 929 1321 l
 934 1315 l 939 1313 l 947 1313 l 953 1315 l 958 1321 l s 969 1368 m 990 1313 l
 s 1011 1368 m 990 1313 l s 561 1466 m 569 1466 l 584 1446 l s 568 1464 m 584
 1442 l s 611 1498 m 584 1442 l s 656 1490 m 651 1495 l 643 1498 l 633 1498 l
 625 1495 l 619 1490 l 619 1485 l 622 1479 l 625 1477 l 630 1474 l 646 1469 l
 651 1466 l 654 1463 l 656 1458 l 656 1450 l 651 1445 l 643 1442 l 633 1442 l
 625 1445 l 619 1450 l s 675 1474 m 722 1474 l s 675 1458 m 722 1458 l s 773
 1498 m 746 1498 l 744 1474 l 746 1477 l 754 1479 l 762 1479 l 770 1477 l 775
 1471 l 778 1463 l 778 1458 l 775 1450 l 770 1445 l 762 1442 l 754 1442 l 746
 1445 l 744 1448 l 741 1453 l s 810 1498 m 802 1495 l 797 1487 l 794 1474 l 794
 1466 l 797 1453 l 802 1445 l 810 1442 l 815 1442 l 823 1445 l 828 1453 l 831
 1466 l 831 1474 l 828 1487 l 823 1495 l 815 1498 l 810 1498 l cl s 863 1498 m
 855 1495 l 850 1487 l 847 1474 l 847 1466 l 850 1453 l 855 1445 l 863 1442 l
 868 1442 l 876 1445 l 881 1453 l 884 1466 l 884 1474 l 881 1487 l 876 1495 l
 868 1498 l 863 1498 l cl s 905 1448 m 902 1445 l 905 1442 l 908 1445 l 905
1448
 l cl s 966 1485 m 963 1490 l 958 1495 l 953 1498 l 942 1498 l 937 1495 l 932
 1490 l 929 1485 l 926 1477 l 926 1463 l 929 1456 l 932 1450 l 937 1445 l 942
 1442 l 953 1442 l 958 1445 l 963 1450 l 966 1456 l 966 1463 l s 953 1463 m 966
 1463 l s 982 1463 m 1014 1463 l 1014 1469 l 1011 1474 l 1008 1477 l 1003 1479
l
 995 1479 l 990 1477 l 984 1471 l 982 1463 l 982 1458 l 984 1450 l 990 1445 l
 995 1442 l 1003 1442 l 1008 1445 l 1014 1450 l s 1024 1498 m 1045 1442 l s
1067
 1498 m 1045 1442 l s 580 1090 m 574 1088 l 569 1082 l 566 1077 l 564 1069 l
564
 1061 l 566 1056 l 572 1053 l 577 1053 l 582 1056 l 590 1064 l 595 1072 l 601
 1082 l 603 1090 l s 580 1090 m 585 1090 l 588 1088 l 590 1082 l 595 1061 l 598
 1056 l 601 1053 l 603 1053 l s 617 1082 m 638 1082 l s 617 1072 m 638 1072 l s
 670 1109 m 670 1053 l s 664 1096 m 656 1093 l 654 1090 l 651 1085 l 651 1077 l
 654 1072 l 656 1069 l 664 1067 l 675 1067 l 683 1069 l 685 1072 l 688 1077 l
 688 1085 l 685 1090 l 683 1093 l 675 1096 l 664 1096 l cl s 707 1085 m 754
1085
 l s 707 1069 m 754 1069 l s 789 1090 m 778 1053 l s 802 1090 m 805 1074 l 807
 1061 l 810 1053 l s 770 1082 m 775 1088 l 783 1090 l 818 1090 l s 847 1093 m
 826 1064 l s 884 1109 m 857 1072 l 897 1072 l s 884 1109 m 884 1053 l s /w 2
 def /w2 {w 2 div} def /w3 {w 3 div} def 342 904 m20 342 904 m20 358 905 m20
358
 905 m20 375 906 m20 375 906 m20 392 907 m20 392 907 m20 408 908 m20 408 908
m20
 425 910 m20 425 910 m20 442 911 m20 442 911 m20 458 912 m20 458 912 m20 475
913
 m20 475 913 m20 491 914 m20 491 914 m20 508 915 m20 508 915 m20 525 916 m20
525
 916 m20 541 917 m20 541 917 m20 558 917 m20 558 917 m20 575 918 m20 575 918
m20
 591 919 m20 591 919 m20 608 920 m20 608 920 m20 625 921 m20 625 921 m20 641
921
 m20 641 921 m20 658 922 m20 658 922 m20 675 923 m20 675 923 m20 691 923 m20
691
 923 m20 708 924 m20 708 924 m20 725 925 m20 725 925 m20 741 925 m20 741 925
m20
 758 926 m20 758 926 m20 775 926 m20 775 926 m20 791 926 m20 791 926 m20 808
927
 m20 808 927 m20 825 927 m20 825 927 m20 841 927 m20 841 927 m20 858 928 m20
858
 928 m20 875 928 m20 875 928 m20 891 928 m20 891 928 m20 908 928 m20 908 928
m20
 925 928 m20 925 928 m20 941 928 m20 941 928 m20 958 928 m20 958 928 m20 975
928
 m20 975 928 m20 991 928 m20 991 928 m20 1008 928 m20 1008 928 m20 1025 928 m20
 1025 928 m20 1041 928 m20 1041 928 m20 1058 927 m20 1058 927 m20 1075 927 m20
 1075 927 m20 1091 927 m20 1091 927 m20 1108 926 m20 1108 926 m20 1125 926 m20
 1125 926 m20 1141 925 m20 1141 925 m20 1158 925 m20 1158 925 m20 1175 924 m20
 1175 924 m20 1191 923 m20 1191 923 m20 1208 923 m20 1208 923 m20 1225 922 m20
 1225 922 m20 1241 921 m20 1241 921 m20 1258 920 m20 1258 920 m20 1275 919 m20
 1275 919 m20 1291 918 m20 1291 918 m20 1308 917 m20 1308 917 m20 1325 916 m20
 1325 916 m20 1341 915 m20 1341 915 m20 1358 913 m20 1358 913 m20 1374 912 m20
 1374 912 m20 1391 911 m20 1391 911 m20 1408 909 m20 1408 909 m20 1424 908 m20
 1424 908 m20 1441 906 m20 1441 906 m20 1457 905 m20 1457 905 m20 1474 903 m20
 1474 903 m20 1491 901 m20 1491 901 m20 1507 900 m20 1507 900 m20 1524 898 m20
 1524 898 m20 1540 896 m20 1540 896 m20 1557 894 m20 1557 894 m20 1573 892 m20
 1573 892 m20 1590 890 m20 1590 890 m20 1607 888 m20 1607 888 m20 1623 886 m20
 1623 886 m20 1640 883 m20 1640 883 m20 1656 881 m20 1656 881 m20 1673 879 m20
 1673 879 m20 1689 876 m20 1689 876 m20 1706 874 m20 1706 874 m20 1722 871 m20
 1722 871 m20 1739 869 m20 1739 869 m20 1755 866 m20 1755 866 m20 1771 863 m20
 1771 863 m20 1788 860 m20 1788 860 m20 1804 857 m20 1804 857 m20 1821 854 m20
 1821 854 m20 1837 851 m20 1837 851 m20 1853 848 m20 1853 848 m20 1870 844 m20
 1870 844 m20 1886 841 m20 1886 841 m20 333 1441 m 348 1448 l s 363 1456 m 378
 1463 l s 393 1471 m 399 1474 l s 399 1474 m 408 1478 l s 423 1485 m 438 1492 l
 s 453 1499 m 468 1506 l s 484 1513 m 489 1516 l s 489 1516 m 499 1520 l s 514
 1527 m 529 1534 l s 544 1541 m 551 1544 l s 551 1544 m 560 1547 l s 575 1554 m
 590 1560 l s 606 1567 m 621 1573 l s 637 1579 m 645 1582 l s 645 1582 m 652
 1585 l s 668 1591 m 683 1597 l s 699 1603 m 715 1609 l s 730 1614 m 746 1619 l
 s 762 1625 m 771 1628 l s 771 1628 m 778 1630 l s 794 1635 m 800 1637 l s 800
 1637 m 810 1640 l s 826 1645 m 842 1649 l s 858 1654 m 874 1658 l s 890 1662 m
 906 1666 l s 923 1669 m 939 1673 l s 955 1676 m 956 1676 l s 956 1676 m 972
 1679 l s 988 1682 m 995 1683 l s 995 1683 m 1005 1685 l s 1021 1687 m 1034
1689
 l s 1034 1689 m 1038 1689 l s 1054 1691 m 1070 1693 l s 1070 1693 m 1071 1693
l
 s 1087 1694 m 1104 1695 l s 1121 1696 m 1137 1696 l s 1154 1696 m 1171 1696 l
s
 1187 1696 m 1189 1696 l s 1189 1696 m 1204 1695 l s 1221 1694 m 1222 1694 l s
 1222 1694 m 1237 1692 l s 1254 1690 m 1255 1690 l s 1255 1690 m 1267 1688 l s
 1267 1688 m 1270 1688 l s 1287 1685 m 1298 1683 l s 1298 1683 m 1303 1682 l s
 1319 1679 m 1328 1677 l s 1328 1677 m 1336 1675 l s 1352 1671 m 1368 1667 l s
 1384 1662 m 1400 1657 l s 1415 1651 m 1423 1649 l s 1423 1649 m 1431 1645 l s
 1446 1639 m 1451 1637 l s 1451 1637 m 1462 1632 l s 1477 1625 m 1478 1625 l s
 1478 1625 m 1492 1618 l s 1507 1610 m 1521 1602 l s 1536 1594 m 1550 1585 l s
 1564 1576 m 1578 1567 l s 1591 1557 m 1605 1547 l s 1618 1537 m 1627 1530 l s
 1627 1530 m 1631 1527 l s 1644 1516 m 1651 1510 l s 1651 1510 m 1656 1506 l s
 1656 1506 m 1657 1505 l s 1669 1494 m 1681 1483 l s 1693 1471 m 1702 1462 l s
 1702 1462 m 1705 1460 l s 1717 1448 m 1723 1441 l s 1723 1441 m 1728 1435 l s
 1739 1423 m 1750 1410 l s 1761 1398 m 1772 1385 l s 1782 1372 m 1793 1359 l s
 1802 1345 m 1812 1333 l s 1812 1333 m 1812 1332 l s 1822 1318 m 1829 1307 l s
 1829 1307 m 1831 1304 l s 1840 1290 m 1849 1276 l s 1858 1262 m 1866 1248 l s
 1866 1248 m 1866 1248 l s 1875 1233 m 1883 1219 l s 333 1769 m 411 1833 l 489
 1895 l 567 1956 l 645 2014 l 708 2060 l 722 2070 l 779 2109 l 800 2123 l 852
 2156 l 878 2172 l 925 2199 l 956 2216 l 999 2239 l 1034 2255 l 1072 2272 l
1112
 2288 l 1146 2301 l 1182 2311 l 1189 2313 l 1227 2323 l 1258 2329 l 1267 2330 l
 1297 2333 l 1326 2335 l 1345 2335 l 1373 2334 l 1398 2331 l 1423 2327 l 1449
 2321 l 1472 2314 l 1496 2305 l 1501 2303 l 1526 2291 l 1547 2280 l 1567 2268 l
 1578 2260 l 1603 2240 l 1622 2224 l 1640 2208 l 1656 2191 l 1677 2167 l 1696
 2144 l 1710 2124 l 1725 2103 l 1734 2089 l 1752 2059 l 1768 2032 l 1782 2004 l
 1794 1981 l 1805 1956 l 1812 1941 l 1824 1911 l 1836 1878 l 1849 1844 l 1863
 1804 l 1874 1768 l 1886 1729 l 1890 1718 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%
%%  THIS IS A POSTSCRIPT FILE CONTAINING FIG.3
%%
%!PS-Adobe-2.0
%%Title: /ASYMM_TO PS       A1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.16/13
%%CreationDate: 02/03/93   14.42
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1557 1556 333 794 bl 333 794 m 333 2350 l s
 367 854 m 333 854 l s 350 914 m 333 914 l s 350 973 m 333 973 l s 350 1033 m
 333 1033 l s 350 1093 m 333 1093 l s 367 1153 m 333 1153 l s 350 1213 m 333
 1213 l s 350 1273 m 333 1273 l s 350 1333 m 333 1333 l s 350 1392 m 333 1392 l
 s 367 1452 m 333 1452 l s 350 1512 m 333 1512 l s 350 1572 m 333 1572 l s 350
 1632 m 333 1632 l s 350 1692 m 333 1692 l s 367 1752 m 333 1752 l s 350 1811 m
 333 1811 l s 350 1871 m 333 1871 l s 350 1931 m 333 1931 l s 350 1991 m 333
 1991 l s 367 2051 m 333 2051 l s 350 2111 m 333 2111 l s 350 2171 m 333 2171 l
 s 350 2230 m 333 2230 l s 350 2290 m 333 2290 l s 367 2350 m 333 2350 l s 367
 854 m 333 854 l s 367 2350 m 333 2350 l s 273 869 m 268 868 l 265 863 l 264
856
 l 264 852 l 265 844 l 268 840 l 273 838 l 276 838 l 280 840 l 283 844 l 285
852
 l 285 856 l 283 863 l 280 868 l 276 869 l 273 869 l cl s 169 1169 m 165 1167 l
 162 1163 l 160 1155 l 160 1151 l 162 1143 l 165 1139 l 169 1137 l 172 1137 l
 176 1139 l 179 1143 l 181 1151 l 181 1155 l 179 1163 l 176 1167 l 172 1169 l
 169 1169 l cl s 193 1140 m 191 1139 l 193 1137 l 194 1139 l 193 1140 l cl s
213
 1169 m 209 1167 l 206 1163 l 205 1155 l 205 1151 l 206 1143 l 209 1139 l 213
 1137 l 216 1137 l 221 1139 l 224 1143 l 225 1151 l 225 1155 l 224 1163 l 221
 1167 l 216 1169 l 213 1169 l cl s 243 1169 m 239 1167 l 236 1163 l 234 1155 l
 234 1151 l 236 1143 l 239 1139 l 243 1137 l 246 1137 l 250 1139 l 253 1143 l
 255 1151 l 255 1155 l 253 1163 l 250 1167 l 246 1169 l 243 1169 l cl s 268
1163
 m 271 1164 l 276 1169 l 276 1137 l s 169 1468 m 165 1466 l 162 1462 l 160 1455
 l 160 1450 l 162 1443 l 165 1438 l 169 1437 l 172 1437 l 176 1438 l 179 1443 l
 181 1450 l 181 1455 l 179 1462 l 176 1466 l 172 1468 l 169 1468 l cl s 193
1440
 m 191 1438 l 193 1437 l 194 1438 l 193 1440 l cl s 213 1468 m 209 1466 l 206
 1462 l 205 1455 l 205 1450 l 206 1443 l 209 1438 l 213 1437 l 216 1437 l 221
 1438 l 224 1443 l 225 1450 l 225 1455 l 224 1462 l 221 1466 l 216 1468 l 213
 1468 l cl s 243 1468 m 239 1466 l 236 1462 l 234 1455 l 234 1450 l 236 1443 l
 239 1438 l 243 1437 l 246 1437 l 250 1438 l 253 1443 l 255 1450 l 255 1455 l
 253 1462 l 250 1466 l 246 1468 l 243 1468 l cl s 265 1460 m 265 1462 l 267
1465
 l 268 1466 l 271 1468 l 277 1468 l 280 1466 l 282 1465 l 283 1462 l 283 1459 l
 282 1456 l 279 1452 l 264 1437 l 285 1437 l s 169 1767 m 165 1766 l 162 1761 l
 160 1754 l 160 1749 l 162 1742 l 165 1737 l 169 1736 l 172 1736 l 176 1737 l
 179 1742 l 181 1749 l 181 1754 l 179 1761 l 176 1766 l 172 1767 l 169 1767 l
cl
 s 193 1739 m 191 1737 l 193 1736 l 194 1737 l 193 1739 l cl s 213 1767 m 209
 1766 l 206 1761 l 205 1754 l 205 1749 l 206 1742 l 209 1737 l 213 1736 l 216
 1736 l 221 1737 l 224 1742 l 225 1749 l 225 1754 l 224 1761 l 221 1766 l 216
 1767 l 213 1767 l cl s 243 1767 m 239 1766 l 236 1761 l 234 1754 l 234 1749 l
 236 1742 l 239 1737 l 243 1736 l 246 1736 l 250 1737 l 253 1742 l 255 1749 l
 255 1754 l 253 1761 l 250 1766 l 246 1767 l 243 1767 l cl s 267 1767 m 283
1767
 l 274 1755 l 279 1755 l 282 1754 l 283 1752 l 285 1748 l 285 1745 l 283 1740 l
 280 1737 l 276 1736 l 271 1736 l 267 1737 l 265 1739 l 264 1742 l s 169 2066 m
 165 2065 l 162 2060 l 160 2053 l 160 2049 l 162 2041 l 165 2037 l 169 2035 l
 172 2035 l 176 2037 l 179 2041 l 181 2049 l 181 2053 l 179 2060 l 176 2065 l
 172 2066 l 169 2066 l cl s 193 2038 m 191 2037 l 193 2035 l 194 2037 l 193
2038
 l cl s 213 2066 m 209 2065 l 206 2060 l 205 2053 l 205 2049 l 206 2041 l 209
 2037 l 213 2035 l 216 2035 l 221 2037 l 224 2041 l 225 2049 l 225 2053 l 224
 2060 l 221 2065 l 216 2066 l 213 2066 l cl s 243 2066 m 239 2065 l 236 2060 l
 234 2053 l 234 2049 l 236 2041 l 239 2037 l 243 2035 l 246 2035 l 250 2037 l
 253 2041 l 255 2049 l 255 2053 l 253 2060 l 250 2065 l 246 2066 l 243 2066 l
cl
 s 279 2066 m 264 2046 l 286 2046 l s 279 2066 m 279 2035 l s 169 2366 m 165
 2364 l 162 2360 l 160 2352 l 160 2348 l 162 2340 l 165 2336 l 169 2334 l 172
 2334 l 176 2336 l 179 2340 l 181 2348 l 181 2352 l 179 2360 l 176 2364 l 172
 2366 l 169 2366 l cl s 193 2337 m 191 2336 l 193 2334 l 194 2336 l 193 2337 l
 cl s 213 2366 m 209 2364 l 206 2360 l 205 2352 l 205 2348 l 206 2340 l 209
2336
 l 213 2334 l 216 2334 l 221 2336 l 224 2340 l 225 2348 l 225 2352 l 224 2360 l
 221 2364 l 216 2366 l 213 2366 l cl s 243 2366 m 239 2364 l 236 2360 l 234
2352
 l 234 2348 l 236 2340 l 239 2336 l 243 2334 l 246 2334 l 250 2336 l 253 2340 l
 255 2348 l 255 2352 l 253 2360 l 250 2364 l 246 2366 l 243 2366 l cl s 282
2366
 m 267 2366 l 265 2352 l 267 2354 l 271 2355 l 276 2355 l 280 2354 l 283 2351 l
 285 2346 l 285 2343 l 283 2339 l 280 2336 l 276 2334 l 271 2334 l 267 2336 l
 265 2337 l 264 2340 l s 333 794 m 1890 794 l s 333 827 m 333 794 l s 389 811 m
 389 794 l s 445 811 m 445 794 l s 500 811 m 500 794 l s 556 827 m 556 794 l s
 611 811 m 611 794 l s 667 811 m 667 794 l s 722 811 m 722 794 l s 778 827 m
778
 794 l s 834 811 m 834 794 l s 889 811 m 889 794 l s 945 811 m 945 794 l s 1000
 827 m 1000 794 l s 1056 811 m 1056 794 l s 1112 811 m 1112 794 l s 1167 811 m
 1167 794 l s 1223 827 m 1223 794 l s 1278 811 m 1278 794 l s 1334 811 m 1334
 794 l s 1389 811 m 1389 794 l s 1445 827 m 1445 794 l s 1501 811 m 1501 794 l
s
 1556 811 m 1556 794 l s 1612 811 m 1612 794 l s 1667 827 m 1667 794 l s 1723
 811 m 1723 794 l s 1778 811 m 1778 794 l s 1834 811 m 1834 794 l s 1890 827 m
 1890 794 l s 298 766 m 301 767 l 305 772 l 305 741 l s 332 772 m 328 770 l 325
 766 l 323 758 l 323 754 l 325 747 l 328 742 l 332 741 l 335 741 l 339 742 l
342
 747 l 344 754 l 344 758 l 342 766 l 339 770 l 335 772 l 332 772 l cl s 362 772
 m 357 770 l 354 766 l 353 758 l 353 754 l 354 747 l 357 742 l 362 741 l 365
741
 l 369 742 l 372 747 l 373 754 l 373 758 l 372 766 l 369 770 l 365 772 l 362
772
 l cl s 520 766 m 523 767 l 528 772 l 528 741 l s 547 764 m 547 766 l 548 769 l
 550 770 l 553 772 l 559 772 l 562 770 l 563 769 l 565 766 l 565 763 l 563 760
l
 560 755 l 545 741 l 566 741 l s 584 772 m 579 770 l 577 766 l 575 758 l 575
754
 l 577 747 l 579 742 l 584 741 l 587 741 l 591 742 l 594 747 l 596 754 l 596
758
 l 594 766 l 591 770 l 587 772 l 584 772 l cl s 742 766 m 745 767 l 750 772 l
 750 741 l s 783 772 m 768 751 l 790 751 l s 783 772 m 783 741 l s 806 772 m
802
 770 l 799 766 l 797 758 l 797 754 l 799 747 l 802 742 l 806 741 l 809 741 l
814
 742 l 817 747 l 818 754 l 818 758 l 817 766 l 814 770 l 809 772 l 806 772 l cl
 s 965 766 m 968 767 l 972 772 l 972 741 l s 1009 767 m 1008 770 l 1003 772 l
 1000 772 l 996 770 l 993 766 l 991 758 l 991 751 l 993 745 l 996 742 l 1000
741
 l 1002 741 l 1006 742 l 1009 745 l 1011 749 l 1011 751 l 1009 755 l 1006 758 l
 1002 760 l 1000 760 l 996 758 l 993 755 l 991 751 l s 1029 772 m 1024 770 l
 1021 766 l 1020 758 l 1020 754 l 1021 747 l 1024 742 l 1029 741 l 1031 741 l
 1036 742 l 1039 747 l 1040 754 l 1040 758 l 1039 766 l 1036 770 l 1031 772 l
 1029 772 l cl s 1187 766 m 1190 767 l 1195 772 l 1195 741 l s 1220 772 m 1215
 770 l 1214 767 l 1214 764 l 1215 761 l 1218 760 l 1224 758 l 1229 757 l 1232
 754 l 1233 751 l 1233 747 l 1232 744 l 1230 742 l 1226 741 l 1220 741 l 1215
 742 l 1214 744 l 1212 747 l 1212 751 l 1214 754 l 1217 757 l 1221 758 l 1227
 760 l 1230 761 l 1232 764 l 1232 767 l 1230 770 l 1226 772 l 1220 772 l cl s
 1251 772 m 1246 770 l 1243 766 l 1242 758 l 1242 754 l 1243 747 l 1246 742 l
 1251 741 l 1254 741 l 1258 742 l 1261 747 l 1263 754 l 1263 758 l 1261 766 l
 1258 770 l 1254 772 l 1251 772 l cl s 1406 764 m 1406 766 l 1408 769 l 1409
770
 l 1412 772 l 1418 772 l 1421 770 l 1423 769 l 1424 766 l 1424 763 l 1423 760 l
 1420 755 l 1405 741 l 1426 741 l s 1443 772 m 1439 770 l 1436 766 l 1435 758 l
 1435 754 l 1436 747 l 1439 742 l 1443 741 l 1446 741 l 1451 742 l 1454 747 l
 1455 754 l 1455 758 l 1454 766 l 1451 770 l 1446 772 l 1443 772 l cl s 1473
772
 m 1469 770 l 1466 766 l 1464 758 l 1464 754 l 1466 747 l 1469 742 l 1473 741 l
 1476 741 l 1481 742 l 1483 747 l 1485 754 l 1485 758 l 1483 766 l 1481 770 l
 1476 772 l 1473 772 l cl s 1629 764 m 1629 766 l 1630 769 l 1632 770 l 1635
772
 l 1641 772 l 1644 770 l 1645 769 l 1647 766 l 1647 763 l 1645 760 l 1642 755 l
 1627 741 l 1648 741 l s 1658 764 m 1658 766 l 1660 769 l 1661 770 l 1664 772 l
 1670 772 l 1673 770 l 1675 769 l 1676 766 l 1676 763 l 1675 760 l 1672 755 l
 1657 741 l 1678 741 l s 1695 772 m 1691 770 l 1688 766 l 1687 758 l 1687 754 l
 1688 747 l 1691 742 l 1695 741 l 1698 741 l 1703 742 l 1706 747 l 1707 754 l
 1707 758 l 1706 766 l 1703 770 l 1698 772 l 1695 772 l cl s 1851 764 m 1851
766
 l 1853 769 l 1854 770 l 1857 772 l 1863 772 l 1866 770 l 1867 769 l 1869 766 l
 1869 763 l 1867 760 l 1864 755 l 1850 741 l 1870 741 l s 1894 772 m 1879 751 l
 1901 751 l s 1894 772 m 1894 741 l s 1918 772 m 1913 770 l 1910 766 l 1909 758
 l 1909 754 l 1910 747 l 1913 742 l 1918 741 l 1921 741 l 1925 742 l 1928 747 l
 1930 754 l 1930 758 l 1928 766 l 1925 770 l 1921 772 l 1918 772 l cl s 1890
794
 m 1890 2350 l s 1856 854 m 1890 854 l s 1873 914 m 1890 914 l s 1873 973 m
1890
 973 l s 1873 1033 m 1890 1033 l s 1873 1093 m 1890 1093 l s 1856 1153 m 1890
 1153 l s 1873 1213 m 1890 1213 l s 1873 1273 m 1890 1273 l s 1873 1333 m 1890
 1333 l s 1873 1392 m 1890 1392 l s 1856 1452 m 1890 1452 l s 1873 1512 m 1890
 1512 l s 1873 1572 m 1890 1572 l s 1873 1632 m 1890 1632 l s 1873 1692 m 1890
 1692 l s 1856 1752 m 1890 1752 l s 1873 1811 m 1890 1811 l s 1873 1871 m 1890
 1871 l s 1873 1931 m 1890 1931 l s 1873 1991 m 1890 1991 l s 1856 2051 m 1890
 2051 l s 1873 2111 m 1890 2111 l s 1873 2171 m 1890 2171 l s 1873 2230 m 1890
 2230 l s 1873 2290 m 1890 2290 l s 1856 2350 m 1890 2350 l s 1856 854 m 1890
 854 l s 1856 2350 m 1890 2350 l s 333 2350 m 1890 2350 l s 333 2317 m 333 2350
 l s 389 2333 m 389 2350 l s 445 2333 m 445 2350 l s 500 2333 m 500 2350 l s
556
 2317 m 556 2350 l s 611 2333 m 611 2350 l s 667 2333 m 667 2350 l s 722 2333 m
 722 2350 l s 778 2317 m 778 2350 l s 834 2333 m 834 2350 l s 889 2333 m 889
 2350 l s 945 2333 m 945 2350 l s 1000 2317 m 1000 2350 l s 1056 2333 m 1056
 2350 l s 1112 2333 m 1112 2350 l s 1167 2333 m 1167 2350 l s 1223 2317 m 1223
 2350 l s 1278 2333 m 1278 2350 l s 1334 2333 m 1334 2350 l s 1389 2333 m 1389
 2350 l s 1445 2317 m 1445 2350 l s 1501 2333 m 1501 2350 l s 1556 2333 m 1556
 2350 l s 1612 2333 m 1612 2350 l s 1667 2317 m 1667 2350 l s 1723 2333 m 1723
 2350 l s 1778 2333 m 1778 2350 l s 1834 2333 m 1834 2350 l s 1890 2317 m 1890
 2350 l s 955 651 m 955 614 l s 955 641 m 963 649 l 969 651 l 977 651 l 982 649
 l 984 641 l 984 614 l s 984 641 m 992 649 l 998 651 l 1006 651 l 1011 649 l
 1014 641 l 1014 614 l s 1031 628 m 1031 606 l 1032 602 l 1035 600 l 1037 600 l
 s 1027 619 m 1036 619 l s 1075 670 m 1075 614 l s 1078 670 m 1078 614 l s 1075
 670 m 1089 670 l s 1075 614 m 1089 614 l s 1142 657 m 1139 662 l 1134 667 l
 1129 670 l 1118 670 l 1113 667 l 1108 662 l 1105 657 l 1102 649 l 1102 636 l
 1105 628 l 1108 622 l 1113 617 l 1118 614 l 1129 614 l 1134 617 l 1139 622 l
 1142 628 l 1142 636 l s 1129 636 m 1142 636 l s 1158 636 m 1190 636 l 1190 641
 l 1187 646 l 1184 649 l 1179 651 l 1171 651 l 1166 649 l 1160 644 l 1158 636 l
 1158 630 l 1160 622 l 1166 617 l 1171 614 l 1179 614 l 1184 617 l 1190 622 l s
 1200 670 m 1221 614 l s 1243 670 m 1221 614 l s 1261 670 m 1261 614 l s 1263
 670 m 1263 614 l s 1250 670 m 1263 670 l s 1250 614 m 1263 614 l s 29 1669 m 3
 1602 l s 29 1669 m 54 1602 l s 13 1624 m 44 1624 l s 65 1619 m 65 1592 l 67
 1587 l 70 1585 l 73 1585 l s 60 1607 m 71 1607 l s 89 1607 m 86 1606 l 83 1603
 l 81 1598 l 81 1595 l 83 1590 l 86 1587 l 89 1585 l 94 1585 l 97 1587 l 100
 1590 l 102 1595 l 102 1598 l 100 1603 l 97 1606 l 94 1607 l 89 1607 l cl s 114
 1619 m 114 1592 l 116 1587 l 119 1585 l 122 1585 l s 110 1607 m 121 1607 l s
 1276 2080 m 1276 2051 l s 1276 2072 m 1282 2078 l 1286 2080 l 1293 2080 l 1297
 2078 l 1299 2072 l 1299 2051 l s 1299 2072 m 1305 2078 l 1309 2080 l 1316 2080
 l 1320 2078 l 1322 2072 l 1322 2051 l s 1335 2057 m 1335 2058 l 1336 2060 l
 1337 2061 l 1339 2062 l 1343 2062 l 1345 2061 l 1347 2060 l 1348 2058 l 1348
 2056 l 1347 2053 l 1344 2050 l 1334 2040 l 1349 2040 l s 1360 2076 m 1398 2076
 l s 1360 2064 m 1398 2064 l s 1415 2085 m 1415 2087 l 1417 2091 l 1420 2093 l
 1424 2095 l 1432 2095 l 1436 2093 l 1439 2091 l 1441 2087 l 1441 2083 l 1439
 2078 l 1434 2072 l 1413 2051 l 1443 2051 l s 1481 2095 m 1460 2095 l 1458 2076
 l 1460 2078 l 1466 2080 l 1472 2080 l 1479 2078 l 1483 2074 l 1485 2068 l 1485
 2064 l 1483 2057 l 1479 2053 l 1472 2051 l 1466 2051 l 1460 2053 l 1458 2055 l
 1456 2059 l s 1511 2095 m 1504 2093 l 1500 2087 l 1498 2076 l 1498 2070 l 1500
 2059 l 1504 2053 l 1511 2051 l 1515 2051 l 1521 2053 l 1525 2059 l 1528 2070 l
 1528 2076 l 1525 2087 l 1521 2093 l 1515 2095 l 1511 2095 l cl s 1544 2055 m
 1542 2053 l 1544 2051 l 1547 2053 l 1544 2055 l cl s 1593 2085 m 1591 2089 l
 1587 2093 l 1583 2095 l 1574 2095 l 1570 2093 l 1566 2089 l 1564 2085 l 1561
 2078 l 1561 2068 l 1564 2061 l 1566 2057 l 1570 2053 l 1574 2051 l 1583 2051 l
 1587 2053 l 1591 2057 l 1593 2061 l 1593 2068 l s 1583 2068 m 1593 2068 l s
 1606 2068 m 1631 2068 l 1631 2072 l 1629 2076 l 1627 2078 l 1623 2080 l 1616
 2080 l 1612 2078 l 1608 2074 l 1606 2068 l 1606 2064 l 1608 2057 l 1612 2053 l
 1616 2051 l 1623 2051 l 1627 2053 l 1631 2057 l s 1640 2095 m 1657 2051 l s
 1674 2095 m 1657 2051 l s 1453 1726 m 1453 1728 l 1456 1732 l 1458 1734 l 1462
 1736 l 1470 1736 l 1475 1734 l 1477 1732 l 1479 1728 l 1479 1723 l 1477 1719 l
 1472 1713 l 1451 1692 l 1481 1692 l s 1506 1736 m 1500 1734 l 1496 1728 l 1494
 1717 l 1494 1711 l 1496 1700 l 1500 1694 l 1506 1692 l 1511 1692 l 1517 1694 l
 1521 1700 l 1523 1711 l 1523 1717 l 1521 1728 l 1517 1734 l 1511 1736 l 1506
 1736 l cl s 1549 1736 m 1542 1734 l 1538 1728 l 1536 1717 l 1536 1711 l 1538
 1700 l 1542 1694 l 1549 1692 l 1553 1692 l 1559 1694 l 1564 1700 l 1566 1711 l
 1566 1717 l 1564 1728 l 1559 1734 l 1553 1736 l 1549 1736 l cl s 1583 1696 m
 1580 1694 l 1583 1692 l 1585 1694 l 1583 1696 l cl s 1458 1009 m 1462 1012 l
 1468 1018 l 1468 973 l s 1506 1018 m 1500 1016 l 1496 1009 l 1494 999 l 1494
 993 l 1496 982 l 1500 976 l 1506 973 l 1511 973 l 1517 976 l 1521 982 l 1523
 993 l 1523 999 l 1521 1009 l 1517 1016 l 1511 1018 l 1506 1018 l cl s 1549
1018
 m 1542 1016 l 1538 1009 l 1536 999 l 1536 993 l 1538 982 l 1542 976 l 1549 973
 l 1553 973 l 1559 976 l 1564 982 l 1566 993 l 1566 999 l 1564 1009 l 1559 1016
 l 1553 1018 l 1549 1018 l cl s 1583 978 m 1580 976 l 1583 973 l 1585 976 l
1583
 978 l cl s 455 1908 m 455 1871 l s 455 1898 m 463 1906 l 468 1908 l 476 1908 l
 482 1906 l 484 1898 l 484 1871 l s 484 1898 m 492 1906 l 498 1908 l 505 1908 l
 511 1906 l 513 1898 l 513 1871 l s 525 1885 m 528 1885 l 531 1884 l 532 1882 l
 543 1857 l s 535 1876 m 527 1857 l s 550 1900 m 572 1900 l s 550 1890 m 572
 1890 l s 588 1914 m 588 1916 l 590 1922 l 593 1924 l 598 1927 l 609 1927 l 614
 1924 l 617 1922 l 619 1916 l 619 1911 l 617 1906 l 611 1898 l 585 1871 l 622
 1871 l s 654 1927 m 646 1924 l 640 1916 l 638 1903 l 638 1895 l 640 1882 l 646
 1874 l 654 1871 l 659 1871 l 667 1874 l 672 1882 l 675 1895 l 675 1903 l 672
 1916 l 667 1924 l 659 1927 l 654 1927 l cl s 707 1927 m 699 1924 l 693 1916 l
 691 1903 l 691 1895 l 693 1882 l 699 1874 l 707 1871 l 712 1871 l 720 1874 l
 725 1882 l 728 1895 l 728 1903 l 725 1916 l 720 1924 l 712 1927 l 707 1927 l
cl
 s 749 1877 m 746 1874 l 749 1871 l 752 1874 l 749 1877 l cl s 810 1914 m 807
 1919 l 802 1924 l 797 1927 l 786 1927 l 781 1924 l 775 1919 l 773 1914 l 770
 1906 l 770 1892 l 773 1884 l 775 1879 l 781 1874 l 786 1871 l 797 1871 l 802
 1874 l 807 1879 l 810 1884 l 810 1892 l s 797 1892 m 810 1892 l s 826 1892 m
 857 1892 l 857 1898 l 855 1903 l 852 1906 l 847 1908 l 839 1908 l 834 1906 l
 828 1900 l 826 1892 l 826 1887 l 828 1879 l 834 1874 l 839 1871 l 847 1871 l
 852 1874 l 857 1879 l s 868 1927 m 889 1871 l s 910 1927 m 889 1871 l s 455
 2028 m 455 1991 l s 455 2017 m 463 2025 l 468 2028 l 476 2028 l 482 2025 l 484
 2017 l 484 1991 l s 484 2017 m 492 2025 l 498 2028 l 505 2028 l 511 2025 l 513
 2017 l 513 1991 l s 532 2000 m 535 2001 l 539 2005 l 539 1977 l s 561 2023 m
 609 2023 l s 561 2007 m 609 2007 l s 659 2047 m 633 2047 l 630 2023 l 633 2025
 l 640 2028 l 648 2028 l 656 2025 l 662 2020 l 664 2012 l 664 2007 l 662 1999 l
 656 1994 l 648 1991 l 640 1991 l 633 1994 l 630 1996 l 627 2002 l s 696 2047 m
 688 2044 l 683 2036 l 680 2023 l 680 2015 l 683 2002 l 688 1994 l 696 1991 l
 701 1991 l 709 1994 l 715 2002 l 717 2015 l 717 2023 l 715 2036 l 709 2044 l
 701 2047 l 696 2047 l cl s 738 1996 m 736 1994 l 738 1991 l 741 1994 l 738
1996
 l cl s 799 2033 m 797 2039 l 791 2044 l 786 2047 l 775 2047 l 770 2044 l 765
 2039 l 762 2033 l 760 2025 l 760 2012 l 762 2004 l 765 1999 l 770 1994 l 775
 1991 l 786 1991 l 791 1994 l 797 1999 l 799 2004 l 799 2012 l s 786 2012 m 799
 2012 l s 815 2012 m 847 2012 l 847 2017 l 844 2023 l 842 2025 l 836 2028 l 828
 2028 l 823 2025 l 818 2020 l 815 2012 l 815 2007 l 818 1999 l 823 1994 l 828
 1991 l 836 1991 l 842 1994 l 847 1999 l s 857 2047 m 879 1991 l s 900 2047 m
 879 1991 l s 450 2134 m 458 2134 l 473 2114 l s 456 2133 m 473 2111 l s 500
 2166 m 473 2111 l s 545 2158 m 540 2164 l 532 2166 l 521 2166 l 513 2164 l 508
 2158 l 508 2153 l 511 2148 l 513 2145 l 519 2142 l 535 2137 l 540 2134 l 543
 2132 l 545 2127 l 545 2119 l 540 2113 l 532 2111 l 521 2111 l 513 2113 l 508
 2119 l s 564 2142 m 611 2142 l s 564 2127 m 611 2127 l s 662 2166 m 635 2166 l
 633 2142 l 635 2145 l 643 2148 l 651 2148 l 659 2145 l 664 2140 l 667 2132 l
 667 2127 l 664 2119 l 659 2113 l 651 2111 l 643 2111 l 635 2113 l 633 2116 l
 630 2121 l s 699 2166 m 691 2164 l 685 2156 l 683 2142 l 683 2134 l 685 2121 l
 691 2113 l 699 2111 l 704 2111 l 712 2113 l 717 2121 l 720 2134 l 720 2142 l
 717 2156 l 712 2164 l 704 2166 l 699 2166 l cl s 752 2166 m 744 2164 l 738
2156
 l 736 2142 l 736 2134 l 738 2121 l 744 2113 l 752 2111 l 757 2111 l 765 2113 l
 770 2121 l 773 2134 l 773 2142 l 770 2156 l 765 2164 l 757 2166 l 752 2166 l
cl
 s 794 2116 m 791 2113 l 794 2111 l 797 2113 l 794 2116 l cl s 855 2153 m 852
 2158 l 847 2164 l 842 2166 l 831 2166 l 826 2164 l 820 2158 l 818 2153 l 815
 2145 l 815 2132 l 818 2124 l 820 2119 l 826 2113 l 831 2111 l 842 2111 l 847
 2113 l 852 2119 l 855 2124 l 855 2132 l s 842 2132 m 855 2132 l s 871 2132 m
 902 2132 l 902 2137 l 900 2142 l 897 2145 l 892 2148 l 884 2148 l 879 2145 l
 873 2140 l 871 2132 l 871 2127 l 873 2119 l 879 2113 l 884 2111 l 892 2111 l
 897 2113 l 902 2119 l s 913 2166 m 934 2111 l s 955 2166 m 934 2111 l s 468
 1789 m 463 1786 l 458 1781 l 455 1775 l 453 1767 l 453 1759 l 455 1754 l 460
 1752 l 466 1752 l 471 1754 l 479 1762 l 484 1770 l 490 1781 l 492 1789 l s 468
 1789 m 474 1789 l 476 1786 l 479 1781 l 484 1759 l 487 1754 l 490 1752 l 492
 1752 l s 505 1781 m 527 1781 l s 505 1770 m 527 1770 l s 558 1807 m 558 1752 l
 s 553 1794 m 545 1791 l 543 1789 l 540 1783 l 540 1775 l 543 1770 l 545 1767 l
 553 1765 l 564 1765 l 572 1767 l 574 1770 l 577 1775 l 577 1783 l 574 1789 l
 572 1791 l 564 1794 l 553 1794 l cl s 595 1783 m 643 1783 l s 595 1767 m 643
 1767 l s 677 1789 m 667 1752 l s 691 1789 m 693 1773 l 696 1759 l 699 1752 l s
 659 1781 m 664 1786 l 672 1789 l 707 1789 l s 736 1791 m 715 1762 l s 773 1807
 m 746 1770 l 786 1770 l s 773 1807 m 773 1752 l s /w 2
 def /w2 {w 2 div} def /w3 {w 3 div} def 342 824 m20 342 824 m20 358 828 m20
358
 828 m20 374 831 m20 374 831 m20 391 834 m20 391 834 m20 407 837 m20 407 837
m20
 423 841 m20 423 841 m20 440 844 m20 440 844 m20 456 848 m20 456 848 m20 472
851
 m20 472 851 m20 488 855 m20 488 855 m20 505 859 m20 505 859 m20 521 862 m20
521
 862 m20 537 866 m20 537 866 m20 554 869 m20 554 869 m20 570 873 m20 570 873
m20
 586 876 m20 586 876 m20 603 880 m20 603 880 m20 619 883 m20 619 883 m20 635
887
 m20 635 887 m20 651 890 m20 651 890 m20 668 893 m20 668 893 m20 684 897 m20
684
 897 m20 701 900 m20 701 900 m20 717 903 m20 717 903 m20 733 906 m20 733 906
m20
 750 909 m20 750 909 m20 766 912 m20 766 912 m20 782 915 m20 782 915 m20 799
918
 m20 799 918 m20 815 921 m20 815 921 m20 832 923 m20 832 923 m20 848 926 m20
848
 926 m20 865 929 m20 865 929 m20 881 931 m20 881 931 m20 898 933 m20 898 933
m20
 914 936 m20 914 936 m20 931 938 m20 931 938 m20 947 940 m20 947 940 m20 964
942
 m20 964 942 m20 980 944 m20 980 944 m20 997 946 m20 997 946 m20 1014 947 m20
 1014 947 m20 1030 949 m20 1030 949 m20 1047 951 m20 1047 951 m20 1063 952 m20
 1063 952 m20 1080 953 m20 1080 953 m20 1097 955 m20 1097 955 m20 1113 956 m20
 1113 956 m20 1130 957 m20 1130 957 m20 1147 958 m20 1147 958 m20 1163 959 m20
 1163 959 m20 1180 960 m20 1180 960 m20 1197 960 m20 1197 960 m20 1213 961 m20
 1213 961 m20 1230 961 m20 1230 961 m20 1247 962 m20 1247 962 m20 1263 962 m20
 1263 962 m20 1280 962 m20 1280 962 m20 1297 962 m20 1297 962 m20 1313 962 m20
 1313 962 m20 1330 962 m20 1330 962 m20 1347 962 m20 1347 962 m20 1363 962 m20
 1363 962 m20 1380 961 m20 1380 961 m20 1397 961 m20 1397 961 m20 1413 960 m20
 1413 960 m20 1430 960 m20 1430 960 m20 1447 959 m20 1447 959 m20 1463 958 m20
 1463 958 m20 1480 957 m20 1480 957 m20 1496 956 m20 1496 956 m20 1513 955 m20
 1513 955 m20 1530 953 m20 1530 953 m20 1546 952 m20 1546 952 m20 1563 951 m20
 1563 951 m20 1580 949 m20 1580 949 m20 1596 947 m20 1596 947 m20 1613 946 m20
 1613 946 m20 1629 944 m20 1629 944 m20 1646 942 m20 1646 942 m20 1662 940 m20
 1662 940 m20 1679 938 m20 1679 938 m20 1695 936 m20 1695 936 m20 1712 934 m20
 1712 934 m20 1729 931 m20 1729 931 m20 1745 929 m20 1745 929 m20 1761 926 m20
 1761 926 m20 1778 923 m20 1778 923 m20 1794 921 m20 1794 921 m20 1811 918 m20
 1811 918 m20 1827 915 m20 1827 915 m20 1844 911 m20 1844 911 m20 1860 908 m20
 1860 908 m20 1876 905 m20 1876 905 m20 479 848 m 479 848 l cl s 489 861 m 489
 862 l s 489 862 m 499 875 l s 509 888 m 519 901 l s 529 915 m 539 928 l s 549
 941 m 559 955 l s 569 968 m 579 981 l s 589 995 m 599 1008 l s 609 1021 m 619
 1035 l s 629 1048 m 639 1061 l s 649 1075 m 659 1088 l s 669 1101 m 680 1114 l
 s 690 1127 m 700 1141 l s 710 1154 m 721 1167 l s 731 1180 m 742 1193 l s 752
 1206 m 763 1219 l s 773 1231 m 784 1244 l s 795 1257 m 800 1263 l s 800 1263 m
 806 1270 l s 817 1282 m 828 1295 l s 839 1307 m 842 1311 l s 842 1311 m 850
 1319 l s 861 1332 m 873 1344 l s 884 1356 m 896 1368 l s 908 1380 m 918 1390 l
 s 918 1390 m 919 1392 l s 931 1403 m 943 1415 l s 955 1426 m 956 1427 l s 956
 1427 m 968 1437 l s 980 1449 m 992 1460 l s 1005 1470 m 1018 1481 l s 1031
1492
 m 1034 1494 l s 1034 1494 m 1044 1502 l s 1057 1512 m 1070 1521 l s 1070 1521
m
 1071 1522 l s 1085 1531 m 1098 1541 l s 1112 1550 m 1126 1559 l s 1141 1567 m
 1146 1571 l s 1146 1571 m 1155 1576 l s 1170 1584 m 1181 1590 l s 1181 1590 m
 1184 1591 l s 1200 1598 m 1215 1605 l s 1230 1612 m 1246 1618 l s 1261 1623 m
 1267 1625 l s 1267 1625 m 1277 1628 l s 1293 1633 m 1300 1635 l s 1300 1635 m
 1310 1637 l s 1326 1640 m 1333 1642 l s 1333 1642 m 1342 1643 l s 1359 1645 m
 1375 1647 l s 1392 1648 m 1409 1648 l s 1425 1648 m 1442 1646 l s 1459 1645 m
 1475 1642 l s 1491 1639 m 1501 1637 l s 1501 1637 m 1508 1635 l s 1524 1630 m
 1530 1628 l s 1530 1628 m 1539 1625 l s 1555 1619 m 1560 1618 l s 1560 1618 m
 1570 1613 l s 1586 1606 m 1600 1599 l s 1615 1591 m 1629 1582 l s 1643 1573 m
 1656 1565 l s 1656 1565 m 1657 1564 l s 1671 1554 m 1684 1544 l s 1684 1544 m
 1684 1544 l s 1697 1533 m 1708 1523 l s 1708 1523 m 1709 1522 l s 1722 1511 m
 1734 1499 l s 1745 1487 m 1757 1475 l s 1768 1463 m 1779 1450 l s 1790 1438 m
 1800 1425 l s 1810 1411 m 1812 1409 l s 1812 1409 m 1820 1398 l s 1829 1384 m
 1834 1378 l s 1834 1378 m 1839 1370 l s 1848 1356 m 1855 1345 l s 1855 1345 m
 1857 1342 l s 1865 1328 m 1874 1313 l s 1882 1299 m 1890 1285 l s 452 794 m
473
 835 l 473 835 m 489 866 l 567 1026 l 645 1187 l 722 1346 l 785 1471 l 800 1499
 l 855 1602 l 878 1644 l 928 1730 l 956 1778 l 1003 1852 l 1034 1899 l 1078
1962
 l 1112 2007 l 1153 2060 l 1189 2101 l 1229 2143 l 1267 2178 l 1305 2210 l 1345
 2238 l 1380 2259 l 1416 2276 l 1423 2279 l 1456 2289 l 1489 2295 l 1501 2296 l
 1531 2297 l 1561 2293 l 1578 2288 l 1607 2278 l 1632 2265 l 1656 2249 l 1683
 2227 l 1705 2205 l 1726 2180 l 1734 2170 l 1759 2133 l 1778 2103 l 1795 2072 l
 1812 2036 l 1830 1991 l 1850 1938 l 1868 1887 l 1887 1828 l 1890 1818 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%
%%   THIS IS A POSTSCRIPT FILE CONTAINING FIG.4
%%
%!PS-Adobe-2.0
%%Title: /ASYMM_S  PS       A1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.16/13
%%CreationDate: 02/03/93   14.42
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 0 0 c [] 0 sd 1 lw 1779 444 333 2017 bl 333 2017 m 333 2461 l s
 367 2017 m 333 2017 l s 350 2054 m 333 2054 l s 350 2091 m 333 2091 l s 350
 2128 m 333 2128 l s 367 2165 m 333 2165 l s 350 2202 m 333 2202 l s 350 2239 m
 333 2239 l s 350 2276 m 333 2276 l s 367 2313 m 333 2313 l s 350 2350 m 333
 2350 l s 350 2387 m 333 2387 l s 350 2424 m 333 2424 l s 367 2461 m 333 2461 l
 s 273 2032 m 268 2031 l 265 2026 l 264 2019 l 264 2014 l 265 2007 l 268 2003 l
 273 2001 l 276 2001 l 280 2003 l 283 2007 l 285 2014 l 285 2019 l 283 2026 l
 280 2031 l 276 2032 l 273 2032 l cl s 169 2180 m 165 2179 l 162 2174 l 160
2167
 l 160 2163 l 162 2155 l 165 2151 l 169 2149 l 172 2149 l 176 2151 l 179 2155 l
 181 2163 l 181 2167 l 179 2174 l 176 2179 l 172 2180 l 169 2180 l cl s 193
2152
 m 191 2151 l 193 2149 l 194 2151 l 193 2152 l cl s 213 2180 m 209 2179 l 206
 2174 l 205 2167 l 205 2163 l 206 2155 l 209 2151 l 213 2149 l 216 2149 l 221
 2151 l 224 2155 l 225 2163 l 225 2167 l 224 2174 l 221 2179 l 216 2180 l 213
 2180 l cl s 243 2180 m 239 2179 l 236 2174 l 234 2167 l 234 2163 l 236 2155 l
 239 2151 l 243 2149 l 246 2149 l 250 2151 l 253 2155 l 255 2163 l 255 2167 l
 253 2174 l 250 2179 l 246 2180 l 243 2180 l cl s 265 2173 m 265 2174 l 267
2177
 l 268 2179 l 271 2180 l 277 2180 l 280 2179 l 282 2177 l 283 2174 l 283 2171 l
 282 2169 l 279 2164 l 264 2149 l 285 2149 l s 169 2329 m 165 2327 l 162 2323 l
 160 2315 l 160 2311 l 162 2303 l 165 2299 l 169 2297 l 172 2297 l 176 2299 l
 179 2303 l 181 2311 l 181 2315 l 179 2323 l 176 2327 l 172 2329 l 169 2329 l
cl
 s 193 2300 m 191 2299 l 193 2297 l 194 2299 l 193 2300 l cl s 213 2329 m 209
 2327 l 206 2323 l 205 2315 l 205 2311 l 206 2303 l 209 2299 l 213 2297 l 216
 2297 l 221 2299 l 224 2303 l 225 2311 l 225 2315 l 224 2323 l 221 2327 l 216
 2329 l 213 2329 l cl s 243 2329 m 239 2327 l 236 2323 l 234 2315 l 234 2311 l
 236 2303 l 239 2299 l 243 2297 l 246 2297 l 250 2299 l 253 2303 l 255 2311 l
 255 2315 l 253 2323 l 250 2327 l 246 2329 l 243 2329 l cl s 279 2329 m 264
2308
 l 286 2308 l s 279 2329 m 279 2297 l s 169 2477 m 165 2475 l 162 2471 l 160
 2463 l 160 2459 l 162 2452 l 165 2447 l 169 2446 l 172 2446 l 176 2447 l 179
 2452 l 181 2459 l 181 2463 l 179 2471 l 176 2475 l 172 2477 l 169 2477 l cl s
 193 2449 m 191 2447 l 193 2446 l 194 2447 l 193 2449 l cl s 213 2477 m 209
2475
 l 206 2471 l 205 2463 l 205 2459 l 206 2452 l 209 2447 l 213 2446 l 216 2446 l
 221 2447 l 224 2452 l 225 2459 l 225 2463 l 224 2471 l 221 2475 l 216 2477 l
 213 2477 l cl s 243 2477 m 239 2475 l 236 2471 l 234 2463 l 234 2459 l 236
2452
 l 239 2447 l 243 2446 l 246 2446 l 250 2447 l 253 2452 l 255 2459 l 255 2463 l
 253 2471 l 250 2475 l 246 2477 l 243 2477 l cl s 283 2472 m 282 2475 l 277
2477
 l 274 2477 l 270 2475 l 267 2471 l 265 2463 l 265 2456 l 267 2450 l 270 2447 l
 274 2446 l 276 2446 l 280 2447 l 283 2450 l 285 2455 l 285 2456 l 283 2460 l
 280 2463 l 276 2465 l 274 2465 l 270 2463 l 267 2460 l 265 2456 l s 333 2017 m
 2112 2017 l s 333 2050 m 333 2017 l s 383 2033 m 383 2017 l s 432 2033 m 432
 2017 l s 482 2033 m 482 2017 l s 531 2050 m 531 2017 l s 580 2033 m 580 2017 l
 s 630 2033 m 630 2017 l s 679 2033 m 679 2017 l s 729 2050 m 729 2017 l s 778
 2033 m 778 2017 l s 827 2033 m 827 2017 l s 877 2033 m 877 2017 l s 926 2050 m
 926 2017 l s 976 2033 m 976 2017 l s 1025 2033 m 1025 2017 l s 1074 2033 m
1074
 2017 l s 1124 2050 m 1124 2017 l s 1173 2033 m 1173 2017 l s 1223 2033 m 1223
 2017 l s 1272 2033 m 1272 2017 l s 1321 2050 m 1321 2017 l s 1371 2033 m 1371
 2017 l s 1420 2033 m 1420 2017 l s 1470 2033 m 1470 2017 l s 1519 2050 m 1519
 2017 l s 1568 2033 m 1568 2017 l s 1618 2033 m 1618 2017 l s 1667 2033 m 1667
 2017 l s 1717 2050 m 1717 2017 l s 1766 2033 m 1766 2017 l s 1815 2033 m 1815
 2017 l s 1865 2033 m 1865 2017 l s 1914 2050 m 1914 2017 l s 1964 2033 m 1964
 2017 l s 2013 2033 m 2013 2017 l s 2062 2033 m 2062 2017 l s 2112 2050 m 2112
 2017 l s 295 1987 m 295 1988 l 296 1991 l 298 1993 l 301 1994 l 307 1994 l 310
 1993 l 311 1991 l 313 1988 l 313 1985 l 311 1983 l 308 1978 l 293 1963 l 314
 1963 l s 332 1994 m 328 1993 l 325 1988 l 323 1981 l 323 1977 l 325 1969 l 328
 1965 l 332 1963 l 335 1963 l 339 1965 l 342 1969 l 344 1977 l 344 1981 l 342
 1988 l 339 1993 l 335 1994 l 332 1994 l cl s 362 1994 m 357 1993 l 354 1988 l
 353 1981 l 353 1977 l 354 1969 l 357 1965 l 362 1963 l 365 1963 l 369 1965 l
 372 1969 l 373 1977 l 373 1981 l 372 1988 l 369 1993 l 365 1994 l 362 1994 l
cl
 s 506 1994 m 491 1974 l 513 1974 l s 506 1994 m 506 1963 l s 530 1994 m 525
 1993 l 522 1988 l 521 1981 l 521 1977 l 522 1969 l 525 1965 l 530 1963 l 533
 1963 l 537 1965 l 540 1969 l 541 1977 l 541 1981 l 540 1988 l 537 1993 l 533
 1994 l 530 1994 l cl s 559 1994 m 555 1993 l 552 1988 l 550 1981 l 550 1977 l
 552 1969 l 555 1965 l 559 1963 l 562 1963 l 567 1965 l 570 1969 l 571 1977 l
 571 1981 l 570 1988 l 567 1993 l 562 1994 l 559 1994 l cl s 708 1990 m 706
1993
 l 702 1994 l 699 1994 l 695 1993 l 692 1988 l 690 1981 l 690 1974 l 692 1968 l
 695 1965 l 699 1963 l 700 1963 l 705 1965 l 708 1968 l 709 1972 l 709 1974 l
 708 1978 l 705 1981 l 700 1983 l 699 1983 l 695 1981 l 692 1978 l 690 1974 l s
 727 1994 m 723 1993 l 720 1988 l 718 1981 l 718 1977 l 720 1969 l 723 1965 l
 727 1963 l 730 1963 l 735 1965 l 738 1969 l 739 1977 l 739 1981 l 738 1988 l
 735 1993 l 730 1994 l 727 1994 l cl s 757 1994 m 752 1993 l 749 1988 l 748
1981
 l 748 1977 l 749 1969 l 752 1965 l 757 1963 l 760 1963 l 764 1965 l 767 1969 l
 769 1977 l 769 1981 l 767 1988 l 764 1993 l 760 1994 l 757 1994 l cl s 894
1994
 m 889 1993 l 888 1990 l 888 1987 l 889 1984 l 892 1983 l 898 1981 l 903 1980 l
 906 1977 l 907 1974 l 907 1969 l 906 1966 l 904 1965 l 900 1963 l 894 1963 l
 889 1965 l 888 1966 l 886 1969 l 886 1974 l 888 1977 l 891 1980 l 895 1981 l
 901 1983 l 904 1984 l 906 1987 l 906 1990 l 904 1993 l 900 1994 l 894 1994 l
cl
 s 925 1994 m 920 1993 l 917 1988 l 916 1981 l 916 1977 l 917 1969 l 920 1965 l
 925 1963 l 928 1963 l 932 1965 l 935 1969 l 937 1977 l 937 1981 l 935 1988 l
 932 1993 l 928 1994 l 925 1994 l cl s 954 1994 m 950 1993 l 947 1988 l 946
1981
 l 946 1977 l 947 1969 l 950 1965 l 954 1963 l 957 1963 l 962 1965 l 965 1969 l
 966 1977 l 966 1981 l 965 1988 l 962 1993 l 957 1994 l 954 1994 l cl s 1073
 1988 m 1076 1990 l 1081 1994 l 1081 1963 l s 1108 1994 m 1103 1993 l 1100 1988
 l 1099 1981 l 1099 1977 l 1100 1969 l 1103 1965 l 1108 1963 l 1111 1963 l 1115
 1965 l 1118 1969 l 1119 1977 l 1119 1981 l 1118 1988 l 1115 1993 l 1111 1994 l
 1108 1994 l cl s 1137 1994 m 1133 1993 l 1130 1988 l 1128 1981 l 1128 1977 l
 1130 1969 l 1133 1965 l 1137 1963 l 1140 1963 l 1145 1965 l 1148 1969 l 1149
 1977 l 1149 1981 l 1148 1988 l 1145 1993 l 1140 1994 l 1137 1994 l cl s 1167
 1994 m 1162 1993 l 1159 1988 l 1158 1981 l 1158 1977 l 1159 1969 l 1162 1965 l
 1167 1963 l 1170 1963 l 1174 1965 l 1177 1969 l 1179 1977 l 1179 1981 l 1177
 1988 l 1174 1993 l 1170 1994 l 1167 1994 l cl s 1271 1988 m 1274 1990 l 1278
 1994 l 1278 1963 l s 1298 1987 m 1298 1988 l 1299 1991 l 1301 1993 l 1304 1994
 l 1310 1994 l 1313 1993 l 1314 1991 l 1316 1988 l 1316 1985 l 1314 1983 l 1311
 1978 l 1296 1963 l 1317 1963 l s 1335 1994 m 1330 1993 l 1327 1988 l 1326 1981
 l 1326 1977 l 1327 1969 l 1330 1965 l 1335 1963 l 1338 1963 l 1342 1965 l 1345
 1969 l 1347 1977 l 1347 1981 l 1345 1988 l 1342 1993 l 1338 1994 l 1335 1994 l
 cl s 1364 1994 m 1360 1993 l 1357 1988 l 1356 1981 l 1356 1977 l 1357 1969 l
 1360 1965 l 1364 1963 l 1367 1963 l 1372 1965 l 1375 1969 l 1376 1977 l 1376
 1981 l 1375 1988 l 1372 1993 l 1367 1994 l 1364 1994 l cl s 1469 1988 m 1472
 1990 l 1476 1994 l 1476 1963 l s 1509 1994 m 1494 1974 l 1516 1974 l s 1509
 1994 m 1509 1963 l s 1532 1994 m 1528 1993 l 1525 1988 l 1524 1981 l 1524 1977
 l 1525 1969 l 1528 1965 l 1532 1963 l 1535 1963 l 1540 1965 l 1543 1969 l 1544
 1977 l 1544 1981 l 1543 1988 l 1540 1993 l 1535 1994 l 1532 1994 l cl s 1562
 1994 m 1558 1993 l 1555 1988 l 1553 1981 l 1553 1977 l 1555 1969 l 1558 1965 l
 1562 1963 l 1565 1963 l 1569 1965 l 1572 1969 l 1574 1977 l 1574 1981 l 1572
 1988 l 1569 1993 l 1565 1994 l 1562 1994 l cl s 1666 1988 m 1669 1990 l 1674
 1994 l 1674 1963 l s 1711 1990 m 1709 1993 l 1705 1994 l 1702 1994 l 1697 1993
 l 1694 1988 l 1693 1981 l 1693 1974 l 1694 1968 l 1697 1965 l 1702 1963 l 1703
 1963 l 1708 1965 l 1711 1968 l 1712 1972 l 1712 1974 l 1711 1978 l 1708 1981 l
 1703 1983 l 1702 1983 l 1697 1981 l 1694 1978 l 1693 1974 l s 1730 1994 m 1726
 1993 l 1723 1988 l 1721 1981 l 1721 1977 l 1723 1969 l 1726 1965 l 1730 1963 l
 1733 1963 l 1737 1965 l 1740 1969 l 1742 1977 l 1742 1981 l 1740 1988 l 1737
 1993 l 1733 1994 l 1730 1994 l cl s 1760 1994 m 1755 1993 l 1752 1988 l 1751
 1981 l 1751 1977 l 1752 1969 l 1755 1965 l 1760 1963 l 1763 1963 l 1767 1965 l
 1770 1969 l 1771 1977 l 1771 1981 l 1770 1988 l 1767 1993 l 1763 1994 l 1760
 1994 l cl s 1864 1988 m 1867 1990 l 1871 1994 l 1871 1963 l s 1896 1994 m 1892
 1993 l 1891 1990 l 1891 1987 l 1892 1984 l 1895 1983 l 1901 1981 l 1905 1980 l
 1908 1977 l 1910 1974 l 1910 1969 l 1908 1966 l 1907 1965 l 1902 1963 l 1896
 1963 l 1892 1965 l 1891 1966 l 1889 1969 l 1889 1974 l 1891 1977 l 1894 1980 l
 1898 1981 l 1904 1983 l 1907 1984 l 1908 1987 l 1908 1990 l 1907 1993 l 1902
 1994 l 1896 1994 l cl s 1928 1994 m 1923 1993 l 1920 1988 l 1919 1981 l 1919
 1977 l 1920 1969 l 1923 1965 l 1928 1963 l 1931 1963 l 1935 1965 l 1938 1969 l
 1939 1977 l 1939 1981 l 1938 1988 l 1935 1993 l 1931 1994 l 1928 1994 l cl s
 1957 1994 m 1953 1993 l 1950 1988 l 1948 1981 l 1948 1977 l 1950 1969 l 1953
 1965 l 1957 1963 l 1960 1963 l 1965 1965 l 1968 1969 l 1969 1977 l 1969 1981 l
 1968 1988 l 1965 1993 l 1960 1994 l 1957 1994 l cl s 2059 1987 m 2059 1988 l
 2060 1991 l 2061 1993 l 2064 1994 l 2070 1994 l 2073 1993 l 2075 1991 l 2076
 1988 l 2076 1985 l 2075 1983 l 2072 1978 l 2057 1963 l 2078 1963 l s 2096 1994
 m 2091 1993 l 2088 1988 l 2087 1981 l 2087 1977 l 2088 1969 l 2091 1965 l 2096
 1963 l 2099 1963 l 2103 1965 l 2106 1969 l 2107 1977 l 2107 1981 l 2106 1988 l
 2103 1993 l 2099 1994 l 2096 1994 l cl s 2125 1994 m 2121 1993 l 2118 1988 l
 2116 1981 l 2116 1977 l 2118 1969 l 2121 1965 l 2125 1963 l 2128 1963 l 2133
 1965 l 2136 1969 l 2137 1977 l 2137 1981 l 2136 1988 l 2133 1993 l 2128 1994 l
 2125 1994 l cl s 2155 1994 m 2150 1993 l 2147 1988 l 2146 1981 l 2146 1977 l
 2147 1969 l 2150 1965 l 2155 1963 l 2158 1963 l 2162 1965 l 2165 1969 l 2167
 1977 l 2167 1981 l 2165 1988 l 2162 1993 l 2158 1994 l 2155 1994 l cl s 2112
 2017 m 2112 2461 l s 2079 2017 m 2112 2017 l s 2095 2054 m 2112 2054 l s 2095
 2091 m 2112 2091 l s 2095 2128 m 2112 2128 l s 2079 2165 m 2112 2165 l s 2095
 2202 m 2112 2202 l s 2095 2239 m 2112 2239 l s 2095 2276 m 2112 2276 l s 2079
 2313 m 2112 2313 l s 2095 2350 m 2112 2350 l s 2095 2387 m 2112 2387 l s 2095
 2424 m 2112 2424 l s 2079 2461 m 2112 2461 l s 333 2461 m 2112 2461 l s 333
 2428 m 333 2461 l s 383 2445 m 383 2461 l s 432 2445 m 432 2461 l s 482 2445 m
 482 2461 l s 531 2428 m 531 2461 l s 580 2445 m 580 2461 l s 630 2445 m 630
 2461 l s 679 2445 m 679 2461 l s 729 2428 m 729 2461 l s 778 2445 m 778 2461 l
 s 827 2445 m 827 2461 l s 877 2445 m 877 2461 l s 926 2428 m 926 2461 l s 976
 2445 m 976 2461 l s 1025 2445 m 1025 2461 l s 1074 2445 m 1074 2461 l s 1124
 2428 m 1124 2461 l s 1173 2445 m 1173 2461 l s 1223 2445 m 1223 2461 l s 1272
 2445 m 1272 2461 l s 1321 2428 m 1321 2461 l s 1371 2445 m 1371 2461 l s 1420
 2445 m 1420 2461 l s 1470 2445 m 1470 2461 l s 1519 2428 m 1519 2461 l s 1568
 2445 m 1568 2461 l s 1618 2445 m 1618 2461 l s 1667 2445 m 1667 2461 l s 1717
 2428 m 1717 2461 l s 1766 2445 m 1766 2461 l s 1815 2445 m 1815 2461 l s 1865
 2445 m 1865 2461 l s 1914 2428 m 1914 2461 l s 1964 2445 m 1964 2461 l s 2013
 2445 m 2013 2461 l s 2062 2445 m 2062 2461 l s 2112 2428 m 2112 2461 l s 1030
 1892 m 1039 1892 l 1054 1872 l s 1037 1890 m 1054 1868 l s 1081 1924 m 1054
 1868 l s 1126 1916 m 1120 1921 l 1112 1924 l 1102 1924 l 1094 1921 l 1089 1916
 l 1089 1911 l 1091 1905 l 1094 1903 l 1099 1900 l 1115 1895 l 1120 1892 l 1123
 1890 l 1126 1884 l 1126 1876 l 1120 1871 l 1112 1868 l 1102 1868 l 1094 1871 l
 1089 1876 l s 1167 1924 m 1167 1868 l s 1169 1924 m 1169 1868 l s 1167 1924 m
 1179 1924 l s 1167 1868 m 1179 1868 l s 1232 1911 m 1229 1916 l 1224 1921 l
 1219 1924 l 1208 1924 l 1203 1921 l 1198 1916 l 1195 1911 l 1192 1903 l 1192
 1890 l 1195 1882 l 1198 1876 l 1203 1871 l 1208 1868 l 1219 1868 l 1224 1871 l
 1229 1876 l 1232 1882 l 1232 1890 l s 1219 1890 m 1232 1890 l s 1248 1890 m
 1280 1890 l 1280 1895 l 1277 1900 l 1274 1903 l 1269 1905 l 1261 1905 l 1256
 1903 l 1251 1898 l 1248 1890 l 1248 1884 l 1251 1876 l 1256 1871 l 1261 1868 l
 1269 1868 l 1274 1871 l 1280 1876 l s 1290 1924 m 1311 1868 l s 1333 1924 m
 1311 1868 l s 1351 1924 m 1351 1868 l s 1353 1924 m 1353 1868 l s 1340 1924 m
 1353 1924 l s 1340 1868 m 1353 1868 l s 46 2306 m 20 2239 l s 46 2306 m 71
2239
 l s 30 2261 m 62 2261 l s 89 2256 m 84 2254 l 81 2249 l 79 2241 l 79 2237 l 81
 2229 l 84 2224 l 89 2222 l 92 2222 l 97 2224 l 100 2229 l 101 2237 l 101 2241
l
 100 2249 l 97 2254 l 92 2256 l 89 2256 l cl s 121 2256 m 116 2254 l 113 2249 l
 111 2241 l 111 2237 l 113 2229 l 116 2224 l 121 2222 l 124 2222 l 128 2224 l
 132 2229 l 133 2237 l 133 2241 l 132 2249 l 128 2254 l 124 2256 l 121 2256 l
cl
 s 1900 2392 m 1893 2386 l 1887 2377 l 1881 2364 l 1878 2348 l 1878 2335 l 1881
 2319 l 1887 2307 l 1893 2297 l 1900 2291 l s 1957 2357 m 1957 2313 l s 1957
 2348 m 1951 2354 l 1944 2357 l 1935 2357 l 1928 2354 l 1922 2348 l 1919 2338 l
 1919 2332 l 1922 2323 l 1928 2316 l 1935 2313 l 1944 2313 l 1951 2316 l 1957
 2323 l s 1979 2392 m 1986 2386 l 1992 2377 l 1998 2364 l 2001 2348 l 2001 2335
 l 1998 2319 l 1992 2307 l 1986 2297 l 1979 2291 l s 1134 2239 m 1134 2202 l s
 1134 2228 m 1142 2236 l 1148 2239 l 1156 2239 l 1161 2236 l 1164 2228 l 1164
 2202 l s 1164 2228 m 1171 2236 l 1177 2239 l 1185 2239 l 1190 2236 l 1193 2228
 l 1193 2202 l s 1210 2216 m 1210 2193 l 1211 2189 l 1214 2188 l 1216 2188 l s
 1206 2206 m 1215 2206 l s 1230 2234 m 1277 2234 l s 1230 2218 m 1277 2218 l s
 1304 2247 m 1309 2249 l 1317 2257 l 1317 2202 l s 1365 2257 m 1357 2255 l 1351
 2247 l 1349 2234 l 1349 2226 l 1351 2212 l 1357 2205 l 1365 2202 l 1370 2202 l
 1378 2205 l 1383 2212 l 1386 2226 l 1386 2234 l 1383 2247 l 1378 2255 l 1370
 2257 l 1365 2257 l cl s 1418 2257 m 1410 2255 l 1404 2247 l 1402 2234 l 1402
 2226 l 1404 2212 l 1410 2205 l 1418 2202 l 1423 2202 l 1431 2205 l 1436 2212 l
 1439 2226 l 1439 2234 l 1436 2247 l 1431 2255 l 1423 2257 l 1418 2257 l cl s
 1460 2207 m 1457 2205 l 1460 2202 l 1463 2205 l 1460 2207 l cl s 1521 2244 m
 1518 2249 l 1513 2255 l 1508 2257 l 1497 2257 l 1492 2255 l 1486 2249 l 1484
 2244 l 1481 2236 l 1481 2223 l 1484 2215 l 1486 2210 l 1492 2205 l 1497 2202 l
 1508 2202 l 1513 2205 l 1518 2210 l 1521 2215 l 1521 2223 l s 1508 2223 m 1521
 2223 l s 1537 2223 m 1568 2223 l 1568 2228 l 1566 2234 l 1563 2236 l 1558 2239
 l 1550 2239 l 1545 2236 l 1539 2231 l 1537 2223 l 1537 2218 l 1539 2210 l 1545
 2205 l 1550 2202 l 1558 2202 l 1563 2205 l 1568 2210 l s 1579 2257 m 1600 2202
 l s 1621 2257 m 1600 2202 l s /w 2 def /w2 {w 2 div} def /w3 {w 3 div} def 337
 2043 m20 337 2043 m20 345 2058 m20 345 2058 m20 355 2071 m20 355 2071 m20 367
 2083 m20 367 2083 m20 380 2093 m20 380 2093 m20 395 2101 m20 395 2101 m20 411
 2106 m20 411 2106 m20 427 2108 m20 427 2108 m20 444 2106 m20 444 2106 m20 459
 2101 m20 459 2101 m20 474 2093 m20 474 2093 m20 489 2085 m20 489 2085 m20 504
 2078 m20 504 2078 m20 520 2073 m20 520 2073 m20 536 2069 m20 536 2069 m20 552
 2064 m20 552 2064 m20 568 2060 m20 568 2060 m20 585 2056 m20 585 2056 m20 601
 2053 m20 601 2053 m20 617 2050 m20 617 2050 m20 634 2047 m20 634 2047 m20 650
 2045 m20 650 2045 m20 667 2043 m20 667 2043 m20 683 2040 m20 683 2040 m20 700
 2039 m20 700 2039 m20 716 2037 m20 716 2037 m20 733 2035 m20 733 2035 m20 750
 2034 m20 750 2034 m20 766 2033 m20 766 2033 m20 783 2032 m20 783 2032 m20 800
 2030 m20 800 2030 m20 816 2030 m20 816 2030 m20 833 2029 m20 833 2029 m20 850
 2028 m20 850 2028 m20 866 2027 m20 866 2027 m20 883 2026 m20 883 2026 m20 899
 2026 m20 899 2026 m20 916 2025 m20 916 2025 m20 933 2025 m20 933 2025 m20 949
 2024 m20 949 2024 m20 966 2024 m20 966 2024 m20 983 2023 m20 983 2023 m20 999
 2023 m20 999 2023 m20 1016 2023 m20 1016 2023 m20 1033 2022 m20 1033 2022 m20
 1049 2022 m20 1049 2022 m20 1066 2022 m20 1066 2022 m20 1083 2021 m20 1083
2021
 m20 1099 2021 m20 1099 2021 m20 1116 2021 m20 1116 2021 m20 1133 2021 m20 1133
 2021 m20 1150 2020 m20 1150 2020 m20 1166 2020 m20 1166 2020 m20 1183 2020 m20
 1183 2020 m20 1200 2020 m20 1200 2020 m20 1216 2020 m20 1216 2020 m20 1233
2020
 m20 1233 2020 m20 1250 2019 m20 1250 2019 m20 1266 2019 m20 1266 2019 m20 1283
 2019 m20 1283 2019 m20 1300 2019 m20 1300 2019 m20 1316 2019 m20 1316 2019 m20
 1333 2019 m20 1333 2019 m20 1350 2019 m20 1350 2019 m20 1366 2019 m20 1366
2019
 m20 1383 2019 m20 1383 2019 m20 1400 2018 m20 1400 2018 m20 1416 2018 m20 1416
 2018 m20 1433 2018 m20 1433 2018 m20 1450 2018 m20 1450 2018 m20 1466 2018 m20
 1466 2018 m20 1483 2018 m20 1483 2018 m20 1500 2018 m20 1500 2018 m20 1516
2018
 m20 1516 2018 m20 1533 2018 m20 1533 2018 m20 1550 2018 m20 1550 2018 m20 1566
 2018 m20 1566 2018 m20 1583 2018 m20 1583 2018 m20 1600 2018 m20 1600 2018 m20
 1616 2018 m20 1616 2018 m20 1633 2018 m20 1633 2018 m20 1650 2018 m20 1650
2018
 m20 1666 2018 m20 1666 2018 m20 1683 2018 m20 1683 2018 m20 1700 2018 m20 1700
 2018 m20 1716 2017 m20 1716 2017 m20 1733 2017 m20 1733 2017 m20 1750 2017 m20
 1750 2017 m20 1766 2017 m20 1766 2017 m20 1783 2017 m20 1783 2017 m20 1800
2017
 m20 1800 2017 m20 1816 2017 m20 1816 2017 m20 1833 2017 m20 1833 2017 m20 1850
 2017 m20 1850 2017 m20 1866 2017 m20 1866 2017 m20 1883 2017 m20 1883 2017 m20
 1900 2017 m20 1900 2017 m20 1916 2017 m20 1916 2017 m20 1933 2017 m20 1933
2017
 m20 1950 2017 m20 1950 2017 m20 1966 2017 m20 1966 2017 m20 1983 2017 m20 1983
 2017 m20 2000 2017 m20 2000 2017 m20 2016 2017 m20 2016 2017 m20 2033 2017 m20
 2033 2017 m20 2050 2017 m20 2050 2017 m20 2066 2017 m20 2066 2017 m20 2083
2017
 m20 2083 2017 m20 2100 2017 m20 2100 2017 m20 334 2035 m 339 2051 l s 345 2067
 m 345 2069 l s 345 2069 m 350 2083 l s 356 2099 m 357 2102 l s 357 2102 m 362
 2114 l s 368 2129 m 370 2133 l s 370 2133 m 375 2145 l s 382 2160 m 384 2163 l
 s 384 2163 m 390 2174 l s 398 2189 m 406 2201 l s 406 2201 m 407 2203 l s 417
 2217 m 420 2222 l s 420 2222 m 422 2225 l s 422 2225 m 427 2230 l s 438 2243 m
 438 2243 l s 438 2243 m 446 2251 l s 446 2251 m 449 2254 l s 462 2265 m 463
 2266 l s 463 2266 m 470 2271 l s 470 2271 m 476 2274 l s 491 2281 m 492 2282 l
 s 492 2282 m 500 2283 l s 500 2283 m 507 2285 l s 507 2285 m 508 2285 l s 524
 2283 m 529 2282 l s 529 2282 m 536 2279 l s 536 2279 m 539 2277 l s 553 2268 m
 563 2261 l s 563 2261 m 567 2258 l s 580 2247 m 592 2236 l s 605 2226 m 611
 2222 l s 611 2222 m 618 2215 l s 631 2204 m 643 2193 l s 656 2182 m 668 2171 l
 s 681 2160 m 689 2155 l s 689 2155 m 695 2151 l s 709 2142 m 718 2137 l s 718
 2137 m 723 2134 l s 738 2126 m 753 2118 l s 753 2118 m 753 2118 l s 768 2112 m
 775 2109 l s 775 2109 m 778 2107 l s 778 2107 m 783 2105 l s 799 2099 m 813
 2094 l s 813 2094 m 815 2093 l s 830 2088 m 837 2086 l s 837 2086 m 846 2084 l
 s 862 2079 m 867 2078 l s 867 2078 m 879 2075 l s 895 2071 m 911 2068 l s 928
 2065 m 944 2062 l s 960 2059 m 977 2056 l s 993 2054 m 1010 2052 l s 1026 2050
 m 1043 2048 l s 1060 2046 m 1076 2044 l s 1093 2043 m 1109 2041 l s 1126 2040
m
 1134 2039 l s 1134 2039 m 1143 2039 l s 1159 2038 m 1176 2037 l s 1193 2036 m
 1209 2035 l s 1226 2034 m 1242 2033 l s 1259 2032 m 1276 2031 l s 1292 2031 m
 1309 2030 l s 1326 2029 m 1342 2029 l s 1359 2028 m 1376 2028 l s 1392 2027 m
 1401 2027 l s 1401 2027 m 1409 2027 l s 1426 2026 m 1442 2026 l s 1459 2026 m
 1476 2025 l s 1492 2025 m 1509 2025 l s 1526 2024 m 1542 2024 l s 1559 2024 m
 1576 2023 l s 1592 2023 m 1609 2023 l s 1626 2023 m 1642 2022 l s 1659 2022 m
 1667 2022 l s 1667 2022 m 1676 2022 l s 1692 2022 m 1709 2022 l s 1726 2021 m
 1743 2021 l s 1759 2021 m 1776 2021 l s 1793 2021 m 1809 2021 l s 1826 2020 m
 1843 2020 l s 1859 2020 m 1876 2020 l s 1893 2020 m 1909 2020 l s 1926 2020 m
 1934 2020 l s 1934 2020 m 1943 2020 l s 1959 2020 m 1976 2019 l s 1993 2019 m
 2009 2019 l s 2026 2019 m 2043 2019 l s 2059 2019 m 2076 2019 l s 2093 2019 m
 2109 2019 l s 334 2035 m 340 2053 l 346 2070 l 352 2087 l 358 2103 l 364 2120
l
 371 2135 l 378 2151 l 385 2164 l 392 2178 l 399 2190 l 407 2203 l 414 2213 l
 422 2225 l 429 2232 l 435 2239 l 442 2246 l 450 2253 l 459 2260 l 468 2265 l
 478 2271 l 490 2276 l 511 2285 l 525 2290 l 536 2293 l 548 2296 l 559 2298 l
 570 2299 l 580 2299 l 590 2298 l 600 2297 l 609 2295 l 618 2291 l 629 2286 l
 639 2281 l 652 2273 l 667 2264 l 689 2248 l 699 2241 l 762 2187 l 772 2179 l
 778 2175 l 792 2165 l 808 2155 l 829 2144 l 848 2134 l 867 2125 l 885 2117 l
 904 2109 l 928 2101 l 956 2092 l 978 2086 l 1007 2079 l 1045 2071 l 1074 2066
l
 1111 2060 l 1134 2057 l 1174 2052 l 1223 2047 l 1273 2043 l 1312 2040 l 1375
 2036 l 1401 2035 l 1477 2032 l 1489 2031 l 1578 2028 l 1667 2026 l 1756 2024 l
 1845 2023 l 1934 2022 l 2023 2021 l 2112 2020 l s 1779 444 333 1350 bl 333
1350
 m 333 1794 l s 367 1350 m 333 1350 l s 350 1387 m 333 1387 l s 350 1424 m 333
 1424 l s 350 1461 m 333 1461 l s 367 1498 m 333 1498 l s 350 1535 m 333 1535 l
 s 350 1572 m 333 1572 l s 350 1609 m 333 1609 l s 367 1646 m 333 1646 l s 350
 1683 m 333 1683 l s 350 1720 m 333 1720 l s 350 1757 m 333 1757 l s 367 1794 m
 333 1794 l s 273 1365 m 268 1364 l 265 1359 l 264 1352 l 264 1347 l 265 1340 l
 268 1336 l 273 1334 l 276 1334 l 280 1336 l 283 1340 l 285 1347 l 285 1352 l
 283 1359 l 280 1364 l 276 1365 l 273 1365 l cl s 169 1513 m 165 1512 l 162
1508
 l 160 1500 l 160 1496 l 162 1488 l 165 1484 l 169 1482 l 172 1482 l 176 1484 l
 179 1488 l 181 1496 l 181 1500 l 179 1508 l 176 1512 l 172 1513 l 169 1513 l
cl
 s 193 1485 m 191 1484 l 193 1482 l 194 1484 l 193 1485 l cl s 213 1513 m 209
 1512 l 206 1508 l 205 1500 l 205 1496 l 206 1488 l 209 1484 l 213 1482 l 216
 1482 l 221 1484 l 224 1488 l 225 1496 l 225 1500 l 224 1508 l 221 1512 l 216
 1513 l 213 1513 l cl s 243 1513 m 239 1512 l 236 1508 l 234 1500 l 234 1496 l
 236 1488 l 239 1484 l 243 1482 l 246 1482 l 250 1484 l 253 1488 l 255 1496 l
 255 1500 l 253 1508 l 250 1512 l 246 1513 l 243 1513 l cl s 265 1506 m 265
1508
 l 267 1510 l 268 1512 l 271 1513 l 277 1513 l 280 1512 l 282 1510 l 283 1508 l
 283 1505 l 282 1502 l 279 1497 l 264 1482 l 285 1482 l s 169 1662 m 165 1660 l
 162 1656 l 160 1648 l 160 1644 l 162 1636 l 165 1632 l 169 1631 l 172 1631 l
 176 1632 l 179 1636 l 181 1644 l 181 1648 l 179 1656 l 176 1660 l 172 1662 l
 169 1662 l cl s 193 1634 m 191 1632 l 193 1631 l 194 1632 l 193 1634 l cl s
213
 1662 m 209 1660 l 206 1656 l 205 1648 l 205 1644 l 206 1636 l 209 1632 l 213
 1631 l 216 1631 l 221 1632 l 224 1636 l 225 1644 l 225 1648 l 224 1656 l 221
 1660 l 216 1662 l 213 1662 l cl s 243 1662 m 239 1660 l 236 1656 l 234 1648 l
 234 1644 l 236 1636 l 239 1632 l 243 1631 l 246 1631 l 250 1632 l 253 1636 l
 255 1644 l 255 1648 l 253 1656 l 250 1660 l 246 1662 l 243 1662 l cl s 279
1662
 m 264 1641 l 286 1641 l s 279 1662 m 279 1631 l s 169 1810 m 165 1808 l 162
 1804 l 160 1797 l 160 1792 l 162 1785 l 165 1780 l 169 1779 l 172 1779 l 176
 1780 l 179 1785 l 181 1792 l 181 1797 l 179 1804 l 176 1808 l 172 1810 l 169
 1810 l cl s 193 1782 m 191 1780 l 193 1779 l 194 1780 l 193 1782 l cl s 213
 1810 m 209 1808 l 206 1804 l 205 1797 l 205 1792 l 206 1785 l 209 1780 l 213
 1779 l 216 1779 l 221 1780 l 224 1785 l 225 1792 l 225 1797 l 224 1804 l 221
 1808 l 216 1810 l 213 1810 l cl s 243 1810 m 239 1808 l 236 1804 l 234 1797 l
 234 1792 l 236 1785 l 239 1780 l 243 1779 l 246 1779 l 250 1780 l 253 1785 l
 255 1792 l 255 1797 l 253 1804 l 250 1808 l 246 1810 l 243 1810 l cl s 283
1805
 m 282 1808 l 277 1810 l 274 1810 l 270 1808 l 267 1804 l 265 1797 l 265 1789 l
 267 1783 l 270 1780 l 274 1779 l 276 1779 l 280 1780 l 283 1783 l 285 1788 l
 285 1789 l 283 1794 l 280 1797 l 276 1798 l 274 1798 l 270 1797 l 267 1794 l
 265 1789 l s 333 1350 m 2112 1350 l s 333 1383 m 333 1350 l s 383 1366 m 383
 1350 l s 432 1366 m 432 1350 l s 482 1366 m 482 1350 l s 531 1383 m 531 1350 l
 s 580 1366 m 580 1350 l s 630 1366 m 630 1350 l s 679 1366 m 679 1350 l s 729
 1383 m 729 1350 l s 778 1366 m 778 1350 l s 827 1366 m 827 1350 l s 877 1366 m
 877 1350 l s 926 1383 m 926 1350 l s 976 1366 m 976 1350 l s 1025 1366 m 1025
 1350 l s 1074 1366 m 1074 1350 l s 1124 1383 m 1124 1350 l s 1173 1366 m 1173
 1350 l s 1223 1366 m 1223 1350 l s 1272 1366 m 1272 1350 l s 1321 1383 m 1321
 1350 l s 1371 1366 m 1371 1350 l s 1420 1366 m 1420 1350 l s 1470 1366 m 1470
 1350 l s 1519 1383 m 1519 1350 l s 1568 1366 m 1568 1350 l s 1618 1366 m 1618
 1350 l s 1667 1366 m 1667 1350 l s 1717 1383 m 1717 1350 l s 1766 1366 m 1766
 1350 l s 1815 1366 m 1815 1350 l s 1865 1366 m 1865 1350 l s 1914 1383 m 1914
 1350 l s 1964 1366 m 1964 1350 l s 2013 1366 m 2013 1350 l s 2062 1366 m 2062
 1350 l s 2112 1383 m 2112 1350 l s 295 1320 m 295 1322 l 296 1325 l 298 1326 l
 301 1327 l 307 1327 l 310 1326 l 311 1325 l 313 1322 l 313 1319 l 311 1316 l
 308 1311 l 293 1296 l 314 1296 l s 332 1327 m 328 1326 l 325 1322 l 323 1314 l
 323 1310 l 325 1302 l 328 1298 l 332 1296 l 335 1296 l 339 1298 l 342 1302 l
 344 1310 l 344 1314 l 342 1322 l 339 1326 l 335 1327 l 332 1327 l cl s 362
1327
 m 357 1326 l 354 1322 l 353 1314 l 353 1310 l 354 1302 l 357 1298 l 362 1296 l
 365 1296 l 369 1298 l 372 1302 l 373 1310 l 373 1314 l 372 1322 l 369 1326 l
 365 1327 l 362 1327 l cl s 506 1327 m 491 1307 l 513 1307 l s 506 1327 m 506
 1296 l s 530 1327 m 525 1326 l 522 1322 l 521 1314 l 521 1310 l 522 1302 l 525
 1298 l 530 1296 l 533 1296 l 537 1298 l 540 1302 l 541 1310 l 541 1314 l 540
 1322 l 537 1326 l 533 1327 l 530 1327 l cl s 559 1327 m 555 1326 l 552 1322 l
 550 1314 l 550 1310 l 552 1302 l 555 1298 l 559 1296 l 562 1296 l 567 1298 l
 570 1302 l 571 1310 l 571 1314 l 570 1322 l 567 1326 l 562 1327 l 559 1327 l
cl
 s 708 1323 m 706 1326 l 702 1327 l 699 1327 l 695 1326 l 692 1322 l 690 1314 l
 690 1307 l 692 1301 l 695 1298 l 699 1296 l 700 1296 l 705 1298 l 708 1301 l
 709 1305 l 709 1307 l 708 1311 l 705 1314 l 700 1316 l 699 1316 l 695 1314 l
 692 1311 l 690 1307 l s 727 1327 m 723 1326 l 720 1322 l 718 1314 l 718 1310 l
 720 1302 l 723 1298 l 727 1296 l 730 1296 l 735 1298 l 738 1302 l 739 1310 l
 739 1314 l 738 1322 l 735 1326 l 730 1327 l 727 1327 l cl s 757 1327 m 752
1326
 l 749 1322 l 748 1314 l 748 1310 l 749 1302 l 752 1298 l 757 1296 l 760 1296 l
 764 1298 l 767 1302 l 769 1310 l 769 1314 l 767 1322 l 764 1326 l 760 1327 l
 757 1327 l cl s 894 1327 m 889 1326 l 888 1323 l 888 1320 l 889 1317 l 892
1316
 l 898 1314 l 903 1313 l 906 1310 l 907 1307 l 907 1302 l 906 1299 l 904 1298 l
 900 1296 l 894 1296 l 889 1298 l 888 1299 l 886 1302 l 886 1307 l 888 1310 l
 891 1313 l 895 1314 l 901 1316 l 904 1317 l 906 1320 l 906 1323 l 904 1326 l
 900 1327 l 894 1327 l cl s 925 1327 m 920 1326 l 917 1322 l 916 1314 l 916
1310
 l 917 1302 l 920 1298 l 925 1296 l 928 1296 l 932 1298 l 935 1302 l 937 1310 l
 937 1314 l 935 1322 l 932 1326 l 928 1327 l 925 1327 l cl s 954 1327 m 950
1326
 l 947 1322 l 946 1314 l 946 1310 l 947 1302 l 950 1298 l 954 1296 l 957 1296 l
 962 1298 l 965 1302 l 966 1310 l 966 1314 l 965 1322 l 962 1326 l 957 1327 l
 954 1327 l cl s 1073 1322 m 1076 1323 l 1081 1327 l 1081 1296 l s 1108 1327 m
 1103 1326 l 1100 1322 l 1099 1314 l 1099 1310 l 1100 1302 l 1103 1298 l 1108
 1296 l 1111 1296 l 1115 1298 l 1118 1302 l 1119 1310 l 1119 1314 l 1118 1322 l
 1115 1326 l 1111 1327 l 1108 1327 l cl s 1137 1327 m 1133 1326 l 1130 1322 l
 1128 1314 l 1128 1310 l 1130 1302 l 1133 1298 l 1137 1296 l 1140 1296 l 1145
 1298 l 1148 1302 l 1149 1310 l 1149 1314 l 1148 1322 l 1145 1326 l 1140 1327 l
 1137 1327 l cl s 1167 1327 m 1162 1326 l 1159 1322 l 1158 1314 l 1158 1310 l
 1159 1302 l 1162 1298 l 1167 1296 l 1170 1296 l 1174 1298 l 1177 1302 l 1179
 1310 l 1179 1314 l 1177 1322 l 1174 1326 l 1170 1327 l 1167 1327 l cl s 1271
 1322 m 1274 1323 l 1278 1327 l 1278 1296 l s 1298 1320 m 1298 1322 l 1299 1325
 l 1301 1326 l 1304 1327 l 1310 1327 l 1313 1326 l 1314 1325 l 1316 1322 l 1316
 1319 l 1314 1316 l 1311 1311 l 1296 1296 l 1317 1296 l s 1335 1327 m 1330 1326
 l 1327 1322 l 1326 1314 l 1326 1310 l 1327 1302 l 1330 1298 l 1335 1296 l 1338
 1296 l 1342 1298 l 1345 1302 l 1347 1310 l 1347 1314 l 1345 1322 l 1342 1326 l
 1338 1327 l 1335 1327 l cl s 1364 1327 m 1360 1326 l 1357 1322 l 1356 1314 l
 1356 1310 l 1357 1302 l 1360 1298 l 1364 1296 l 1367 1296 l 1372 1298 l 1375
 1302 l 1376 1310 l 1376 1314 l 1375 1322 l 1372 1326 l 1367 1327 l 1364 1327 l
 cl s 1469 1322 m 1472 1323 l 1476 1327 l 1476 1296 l s 1509 1327 m 1494 1307 l
 1516 1307 l s 1509 1327 m 1509 1296 l s 1532 1327 m 1528 1326 l 1525 1322 l
 1524 1314 l 1524 1310 l 1525 1302 l 1528 1298 l 1532 1296 l 1535 1296 l 1540
 1298 l 1543 1302 l 1544 1310 l 1544 1314 l 1543 1322 l 1540 1326 l 1535 1327 l
 1532 1327 l cl s 1562 1327 m 1558 1326 l 1555 1322 l 1553 1314 l 1553 1310 l
 1555 1302 l 1558 1298 l 1562 1296 l 1565 1296 l 1569 1298 l 1572 1302 l 1574
 1310 l 1574 1314 l 1572 1322 l 1569 1326 l 1565 1327 l 1562 1327 l cl s 1666
 1322 m 1669 1323 l 1674 1327 l 1674 1296 l s 1711 1323 m 1709 1326 l 1705 1327
 l 1702 1327 l 1697 1326 l 1694 1322 l 1693 1314 l 1693 1307 l 1694 1301 l 1697
 1298 l 1702 1296 l 1703 1296 l 1708 1298 l 1711 1301 l 1712 1305 l 1712 1307 l
 1711 1311 l 1708 1314 l 1703 1316 l 1702 1316 l 1697 1314 l 1694 1311 l 1693
 1307 l s 1730 1327 m 1726 1326 l 1723 1322 l 1721 1314 l 1721 1310 l 1723 1302
 l 1726 1298 l 1730 1296 l 1733 1296 l 1737 1298 l 1740 1302 l 1742 1310 l 1742
 1314 l 1740 1322 l 1737 1326 l 1733 1327 l 1730 1327 l cl s 1760 1327 m 1755
 1326 l 1752 1322 l 1751 1314 l 1751 1310 l 1752 1302 l 1755 1298 l 1760 1296 l
 1763 1296 l 1767 1298 l 1770 1302 l 1771 1310 l 1771 1314 l 1770 1322 l 1767
 1326 l 1763 1327 l 1760 1327 l cl s 1864 1322 m 1867 1323 l 1871 1327 l 1871
 1296 l s 1896 1327 m 1892 1326 l 1891 1323 l 1891 1320 l 1892 1317 l 1895 1316
 l 1901 1314 l 1905 1313 l 1908 1310 l 1910 1307 l 1910 1302 l 1908 1299 l 1907
 1298 l 1902 1296 l 1896 1296 l 1892 1298 l 1891 1299 l 1889 1302 l 1889 1307 l
 1891 1310 l 1894 1313 l 1898 1314 l 1904 1316 l 1907 1317 l 1908 1320 l 1908
 1323 l 1907 1326 l 1902 1327 l 1896 1327 l cl s 1928 1327 m 1923 1326 l 1920
 1322 l 1919 1314 l 1919 1310 l 1920 1302 l 1923 1298 l 1928 1296 l 1931 1296 l
 1935 1298 l 1938 1302 l 1939 1310 l 1939 1314 l 1938 1322 l 1935 1326 l 1931
 1327 l 1928 1327 l cl s 1957 1327 m 1953 1326 l 1950 1322 l 1948 1314 l 1948
 1310 l 1950 1302 l 1953 1298 l 1957 1296 l 1960 1296 l 1965 1298 l 1968 1302 l
 1969 1310 l 1969 1314 l 1968 1322 l 1965 1326 l 1960 1327 l 1957 1327 l cl s
 2059 1320 m 2059 1322 l 2060 1325 l 2061 1326 l 2064 1327 l 2070 1327 l 2073
 1326 l 2075 1325 l 2076 1322 l 2076 1319 l 2075 1316 l 2072 1311 l 2057 1296 l
 2078 1296 l s 2096 1327 m 2091 1326 l 2088 1322 l 2087 1314 l 2087 1310 l 2088
 1302 l 2091 1298 l 2096 1296 l 2099 1296 l 2103 1298 l 2106 1302 l 2107 1310 l
 2107 1314 l 2106 1322 l 2103 1326 l 2099 1327 l 2096 1327 l cl s 2125 1327 m
 2121 1326 l 2118 1322 l 2116 1314 l 2116 1310 l 2118 1302 l 2121 1298 l 2125
 1296 l 2128 1296 l 2133 1298 l 2136 1302 l 2137 1310 l 2137 1314 l 2136 1322 l
 2133 1326 l 2128 1327 l 2125 1327 l cl s 2155 1327 m 2150 1326 l 2147 1322 l
 2146 1314 l 2146 1310 l 2147 1302 l 2150 1298 l 2155 1296 l 2158 1296 l 2162
 1298 l 2165 1302 l 2167 1310 l 2167 1314 l 2165 1322 l 2162 1326 l 2158 1327 l
 2155 1327 l cl s 2112 1350 m 2112 1794 l s 2079 1350 m 2112 1350 l s 2095 1387
 m 2112 1387 l s 2095 1424 m 2112 1424 l s 2095 1461 m 2112 1461 l s 2079 1498
m
 2112 1498 l s 2095 1535 m 2112 1535 l s 2095 1572 m 2112 1572 l s 2095 1609 m
 2112 1609 l s 2079 1646 m 2112 1646 l s 2095 1683 m 2112 1683 l s 2095 1720 m
 2112 1720 l s 2095 1757 m 2112 1757 l s 2079 1794 m 2112 1794 l s 333 1794 m
 2112 1794 l s 333 1761 m 333 1794 l s 383 1778 m 383 1794 l s 432 1778 m 432
 1794 l s 482 1778 m 482 1794 l s 531 1761 m 531 1794 l s 580 1778 m 580 1794 l
 s 630 1778 m 630 1794 l s 679 1778 m 679 1794 l s 729 1761 m 729 1794 l s 778
 1778 m 778 1794 l s 827 1778 m 827 1794 l s 877 1778 m 877 1794 l s 926 1761 m
 926 1794 l s 976 1778 m 976 1794 l s 1025 1778 m 1025 1794 l s 1074 1778 m
1074
 1794 l s 1124 1761 m 1124 1794 l s 1173 1778 m 1173 1794 l s 1223 1778 m 1223
 1794 l s 1272 1778 m 1272 1794 l s 1321 1761 m 1321 1794 l s 1371 1778 m 1371
 1794 l s 1420 1778 m 1420 1794 l s 1470 1778 m 1470 1794 l s 1519 1761 m 1519
 1794 l s 1568 1778 m 1568 1794 l s 1618 1778 m 1618 1794 l s 1667 1778 m 1667
 1794 l s 1717 1761 m 1717 1794 l s 1766 1778 m 1766 1794 l s 1815 1778 m 1815
 1794 l s 1865 1778 m 1865 1794 l s 1914 1761 m 1914 1794 l s 1964 1778 m 1964
 1794 l s 2013 1778 m 2013 1794 l s 2062 1778 m 2062 1794 l s 2112 1761 m 2112
 1794 l s 1030 1225 m 1039 1225 l 1054 1205 l s 1037 1223 m 1054 1201 l s 1081
 1257 m 1054 1201 l s 1126 1249 m 1120 1254 l 1112 1257 l 1102 1257 l 1094 1254
 l 1089 1249 l 1089 1244 l 1091 1239 l 1094 1236 l 1099 1233 l 1115 1228 l 1120
 1225 l 1123 1223 l 1126 1217 l 1126 1209 l 1120 1204 l 1112 1201 l 1102 1201 l
 1094 1204 l 1089 1209 l s 1167 1257 m 1167 1201 l s 1169 1257 m 1169 1201 l s
 1167 1257 m 1179 1257 l s 1167 1201 m 1179 1201 l s 1232 1244 m 1229 1249 l
 1224 1254 l 1219 1257 l 1208 1257 l 1203 1254 l 1198 1249 l 1195 1244 l 1192
 1236 l 1192 1223 l 1195 1215 l 1198 1209 l 1203 1204 l 1208 1201 l 1219 1201 l
 1224 1204 l 1229 1209 l 1232 1215 l 1232 1223 l s 1219 1223 m 1232 1223 l s
 1248 1223 m 1280 1223 l 1280 1228 l 1277 1233 l 1274 1236 l 1269 1239 l 1261
 1239 l 1256 1236 l 1251 1231 l 1248 1223 l 1248 1217 l 1251 1209 l 1256 1204 l
 1261 1201 l 1269 1201 l 1274 1204 l 1280 1209 l s 1290 1257 m 1311 1201 l s
 1333 1257 m 1311 1201 l s 1351 1257 m 1351 1201 l s 1353 1257 m 1353 1201 l s
 1340 1257 m 1353 1257 l s 1340 1201 m 1353 1201 l s 46 1639 m 20 1572 l s 46
 1639 m 71 1572 l s 30 1594 m 62 1594 l s 89 1589 m 84 1587 l 81 1582 l 79 1574
 l 79 1570 l 81 1562 l 84 1557 l 89 1555 l 92 1555 l 97 1557 l 100 1562 l 101
 1570 l 101 1574 l 100 1582 l 97 1587 l 92 1589 l 89 1589 l cl s 121 1589 m 116
 1587 l 113 1582 l 111 1574 l 111 1570 l 113 1562 l 116 1557 l 121 1555 l 124
 1555 l 128 1557 l 132 1562 l 133 1570 l 133 1574 l 132 1582 l 128 1587 l 124
 1589 l 121 1589 l cl s 1900 1725 m 1893 1719 l 1887 1710 l 1881 1697 l 1878
 1681 l 1878 1668 l 1881 1652 l 1887 1640 l 1893 1630 l 1900 1624 l s 1922 1713
 m 1922 1646 l s 1922 1681 m 1928 1687 l 1935 1691 l 1944 1691 l 1951 1687 l
 1957 1681 l 1960 1672 l 1960 1665 l 1957 1656 l 1951 1649 l 1944 1646 l 1935
 1646 l 1928 1649 l 1922 1656 l s 1979 1725 m 1986 1719 l 1992 1710 l 1998 1697
 l 2001 1681 l 2001 1668 l 1998 1652 l 1992 1640 l 1986 1630 l 1979 1624 l s
 1134 1572 m 1134 1535 l s 1134 1561 m 1142 1569 l 1148 1572 l 1156 1572 l 1161
 1569 l 1164 1561 l 1164 1535 l s 1164 1561 m 1171 1569 l 1177 1572 l 1185 1572
 l 1190 1569 l 1193 1561 l 1193 1535 l s 1210 1549 m 1210 1526 l 1211 1522 l
 1214 1521 l 1216 1521 l s 1206 1540 m 1215 1540 l s 1230 1567 m 1277 1567 l s
 1230 1551 m 1277 1551 l s 1304 1580 m 1309 1583 l 1317 1591 l 1317 1535 l s
 1381 1591 m 1354 1591 l 1351 1567 l 1354 1569 l 1362 1572 l 1370 1572 l 1378
 1569 l 1383 1564 l 1386 1556 l 1386 1551 l 1383 1543 l 1378 1538 l 1370 1535 l
 1362 1535 l 1354 1538 l 1351 1540 l 1349 1546 l s 1418 1591 m 1410 1588 l 1404
 1580 l 1402 1567 l 1402 1559 l 1404 1546 l 1410 1538 l 1418 1535 l 1423 1535 l
 1431 1538 l 1436 1546 l 1439 1559 l 1439 1567 l 1436 1580 l 1431 1588 l 1423
 1591 l 1418 1591 l cl s 1460 1540 m 1457 1538 l 1460 1535 l 1463 1538 l 1460
 1540 l cl s 1521 1577 m 1518 1583 l 1513 1588 l 1508 1591 l 1497 1591 l 1492
 1588 l 1486 1583 l 1484 1577 l 1481 1569 l 1481 1556 l 1484 1548 l 1486 1543 l
 1492 1538 l 1497 1535 l 1508 1535 l 1513 1538 l 1518 1543 l 1521 1548 l 1521
 1556 l s 1508 1556 m 1521 1556 l s 1537 1556 m 1568 1556 l 1568 1561 l 1566
 1567 l 1563 1569 l 1558 1572 l 1550 1572 l 1545 1569 l 1539 1564 l 1537 1556 l
 1537 1551 l 1539 1543 l 1545 1538 l 1550 1535 l 1558 1535 l 1563 1538 l 1568
 1543 l s 1579 1591 m 1600 1535 l s 1621 1591 m 1600 1535 l s 438 1372 m20 438
 1372 m20 449 1384 m20 449 1384 m20 463 1394 m20 463 1394 m20 477 1401 m20 477
 1401 m20 493 1407 m20 493 1407 m20 509 1411 m20 509 1411 m20 526 1412 m20 526
 1412 m20 542 1410 m20 542 1410 m20 559 1406 m20 559 1406 m20 574 1401 m20 574
 1401 m20 590 1396 m20 590 1396 m20 607 1392 m20 607 1392 m20 623 1389 m20 623
 1389 m20 640 1386 m20 640 1386 m20 656 1384 m20 656 1384 m20 672 1381 m20 672
 1381 m20 689 1379 m20 689 1379 m20 706 1377 m20 706 1377 m20 722 1375 m20 722
 1375 m20 739 1373 m20 739 1373 m20 755 1371 m20 755 1371 m20 772 1370 m20 772
 1370 m20 788 1368 m20 788 1368 m20 805 1367 m20 805 1367 m20 822 1366 m20 822
 1366 m20 838 1365 m20 838 1365 m20 855 1364 m20 855 1364 m20 872 1363 m20 872
 1363 m20 888 1362 m20 888 1362 m20 905 1361 m20 905 1361 m20 922 1361 m20 922
 1361 m20 938 1360 m20 938 1360 m20 955 1359 m20 955 1359 m20 972 1359 m20 972
 1359 m20 988 1358 m20 988 1358 m20 1005 1358 m20 1005 1358 m20 1022 1357 m20
 1022 1357 m20 1038 1357 m20 1038 1357 m20 1055 1357 m20 1055 1357 m20 1072
1356
 m20 1072 1356 m20 1088 1356 m20 1088 1356 m20 1105 1356 m20 1105 1356 m20 1122
 1355 m20 1122 1355 m20 1138 1355 m20 1138 1355 m20 1155 1355 m20 1155 1355 m20
 1172 1354 m20 1172 1354 m20 1188 1354 m20 1188 1354 m20 1205 1354 m20 1205
1354
 m20 1222 1354 m20 1222 1354 m20 1238 1354 m20 1238 1354 m20 1255 1353 m20 1255
 1353 m20 1272 1353 m20 1272 1353 m20 1288 1353 m20 1288 1353 m20 1305 1353 m20
 1305 1353 m20 1322 1353 m20 1322 1353 m20 1338 1353 m20 1338 1353 m20 1355
1353
 m20 1355 1353 m20 1372 1352 m20 1372 1352 m20 1388 1352 m20 1388 1352 m20 1405
 1352 m20 1405 1352 m20 1422 1352 m20 1422 1352 m20 1438 1352 m20 1438 1352 m20
 1455 1352 m20 1455 1352 m20 1472 1352 m20 1472 1352 m20 1488 1352 m20 1488
1352
 m20 1505 1352 m20 1505 1352 m20 1522 1352 m20 1522 1352 m20 1538 1351 m20 1538
 1351 m20 1555 1351 m20 1555 1351 m20 1572 1351 m20 1572 1351 m20 1588 1351 m20
 1588 1351 m20 1605 1351 m20 1605 1351 m20 1622 1351 m20 1622 1351 m20 1638
1351
 m20 1638 1351 m20 1655 1351 m20 1655 1351 m20 1672 1351 m20 1672 1351 m20 1688
 1351 m20 1688 1351 m20 1705 1351 m20 1705 1351 m20 1722 1351 m20 1722 1351 m20
 1738 1351 m20 1738 1351 m20 1755 1351 m20 1755 1351 m20 1772 1351 m20 1772
1351
 m20 1789 1351 m20 1789 1351 m20 1805 1351 m20 1805 1351 m20 1822 1351 m20 1822
 1351 m20 1839 1351 m20 1839 1351 m20 1855 1351 m20 1855 1351 m20 1872 1351 m20
 1872 1351 m20 1889 1351 m20 1889 1351 m20 1905 1351 m20 1905 1351 m20 1922
1350
 m20 1922 1350 m20 1939 1350 m20 1939 1350 m20 1955 1350 m20 1955 1350 m20 1972
 1350 m20 1972 1350 m20 1989 1350 m20 1989 1350 m20 2005 1350 m20 2005 1350 m20
 2022 1350 m20 2022 1350 m20 2039 1350 m20 2039 1350 m20 2055 1350 m20 2055
1350
 m20 2072 1350 m20 2072 1350 m20 2089 1350 m20 2089 1350 m20 2105 1350 m20 2105
 1350 m20 433 1393 m 435 1409 l s 437 1426 m 438 1435 l s 438 1435 m 439 1442 l
 s 441 1459 m 443 1473 l s 443 1473 m 443 1475 l s 446 1492 m 449 1508 l s 449
 1508 m 449 1508 l s 452 1525 m 455 1540 l s 455 1540 m 456 1541 l s 459 1557 m
 463 1570 l s 463 1570 m 464 1573 l s 468 1589 m 471 1598 l s 471 1598 m 473
 1605 l s 479 1621 m 480 1624 l s 480 1624 m 485 1636 l s 485 1636 m 485 1636 l
 s 492 1651 m 494 1656 l s 494 1656 m 499 1664 l s 499 1664 m 501 1666 l s 510
 1679 m 515 1684 l s 515 1684 m 516 1685 l s 516 1685 m 521 1689 l s 521 1689 m
 523 1690 l s 539 1691 m 543 1689 l s 543 1689 m 549 1686 l s 549 1686 m 553
 1682 l s 565 1670 m 577 1658 l s 589 1647 m 600 1635 l s 600 1635 m 600 1635 l
 s 612 1623 m 618 1617 l s 618 1617 m 624 1611 l s 634 1598 m 645 1585 l s 655
 1572 m 666 1559 l s 677 1547 m 684 1540 l s 684 1540 m 689 1536 l s 702 1525 m
 712 1516 l s 712 1516 m 715 1514 l s 728 1504 m 742 1495 l s 756 1486 m 768
 1478 l s 768 1478 m 770 1477 l s 784 1468 m 799 1461 l s 814 1454 m 824 1450 l
 s 824 1450 m 830 1447 l s 845 1441 m 852 1438 l s 852 1438 m 861 1435 l s 876
 1430 m 892 1425 l s 908 1420 m 924 1416 l s 941 1412 m 957 1408 l s 973 1404 m
 990 1401 l s 1006 1398 m 1020 1396 l s 1020 1396 m 1022 1395 l s 1039 1393 m
 1055 1390 l s 1072 1388 m 1088 1386 l s 1105 1384 m 1122 1382 l s 1138 1381 m
 1152 1379 l s 1152 1379 m 1155 1379 l s 1171 1377 m 1188 1376 l s 1205 1375 m
 1221 1374 l s 1238 1372 m 1248 1372 l s 1248 1372 m 1254 1371 l s 1271 1370 m
 1272 1370 l s 1272 1370 m 1288 1369 l s 1304 1368 m 1321 1368 l s 1338 1367 m
 1345 1366 l s 1345 1366 m 1354 1366 l s 1371 1365 m 1388 1365 l s 1404 1364 m
 1421 1363 l s 1438 1363 m 1440 1363 l s 1440 1363 m 1454 1362 l s 1471 1362 m
 1488 1361 l s 1504 1361 m 1521 1360 l s 1538 1360 m 1554 1359 l s 1571 1359 m
 1588 1359 l s 1604 1358 m 1608 1358 l s 1608 1358 m 1621 1358 l s 1638 1358 m
 1654 1357 l s 1671 1357 m 1688 1357 l s 1704 1357 m 1721 1356 l s 1738 1356 m
 1754 1356 l s 1771 1356 m 1776 1356 l s 1776 1356 m 1788 1356 l s 1804 1355 m
 1821 1355 l s 1838 1355 m 1854 1355 l s 1871 1355 m 1888 1354 l s 1904 1354 m
 1921 1354 l s 1938 1354 m 1944 1354 l s 1944 1354 m 1954 1354 l s 1971 1354 m
 1988 1354 l s 2004 1354 m 2021 1353 l s 2038 1353 m 2054 1353 l s 2071 1353 m
 2088 1353 l s 2104 1353 m 2112 1353 l s 433 1393 m 437 1417 l 441 1440 l 446
 1462 l 450 1484 l 455 1506 l 460 1527 l 465 1547 l 471 1567 l 476 1586 l 482
 1604 l 487 1619 l 493 1635 l 499 1650 l 505 1663 l 511 1676 l 516 1685 l 522
 1694 l 527 1703 l 533 1710 l 540 1717 l 546 1723 l 555 1729 l 562 1733 l 570
 1736 l 579 1739 l 590 1740 l 600 1741 l 607 1740 l 615 1738 l 623 1735 l 632
 1730 l 641 1724 l 652 1715 l 668 1701 l 684 1686 l 693 1677 l 703 1666 l 746
 1608 l 757 1594 l 766 1584 l 768 1582 l 781 1569 l 797 1554 l 816 1538 l 835
 1523 l 852 1510 l 869 1499 l 887 1488 l 910 1476 l 936 1464 l 957 1455 l 984
 1445 l 1020 1433 l 1047 1425 l 1082 1416 l 1104 1411 l 1141 1404 l 1188 1397 l
 1235 1390 l 1272 1386 l 1330 1380 l 1356 1378 l 1426 1373 l 1440 1373 l 1524
 1368 l 1608 1365 l 1692 1362 l 1776 1360 l 1860 1358 l 1944 1357 l 2028 1356 l
 2112 1355 l s 1779 444 333 683 bl 333 683 m 333 1127 l s 367 683 m 333 683 l s
 350 720 m 333 720 l s 350 757 m 333 757 l s 350 794 m 333 794 l s 367 831 m
333
 831 l s 350 868 m 333 868 l s 350 905 m 333 905 l s 350 942 m 333 942 l s 367
 979 m 333 979 l s 350 1016 m 333 1016 l s 350 1053 m 333 1053 l s 350 1090 m
 333 1090 l s 367 1127 m 333 1127 l s 273 698 m 268 697 l 265 692 l 264 685 l
 264 681 l 265 673 l 268 669 l 273 667 l 276 667 l 280 669 l 283 673 l 285 681
l
 285 685 l 283 692 l 280 697 l 276 698 l 273 698 l cl s 169 847 m 165 845 l 162
 841 l 160 833 l 160 829 l 162 821 l 165 817 l 169 815 l 172 815 l 176 817 l
179
 821 l 181 829 l 181 833 l 179 841 l 176 845 l 172 847 l 169 847 l cl s 193 818
 m 191 817 l 193 815 l 194 817 l 193 818 l cl s 213 847 m 209 845 l 206 841 l
 205 833 l 205 829 l 206 821 l 209 817 l 213 815 l 216 815 l 221 817 l 224 821
l
 225 829 l 225 833 l 224 841 l 221 845 l 216 847 l 213 847 l cl s 243 847 m 239
 845 l 236 841 l 234 833 l 234 829 l 236 821 l 239 817 l 243 815 l 246 815 l
250
 817 l 253 821 l 255 829 l 255 833 l 253 841 l 250 845 l 246 847 l 243 847 l cl
 s 265 839 m 265 841 l 267 844 l 268 845 l 271 847 l 277 847 l 280 845 l 282
844
 l 283 841 l 283 838 l 282 835 l 279 830 l 264 815 l 285 815 l s 169 995 m 165
 993 l 162 989 l 160 981 l 160 977 l 162 970 l 165 965 l 169 964 l 172 964 l
176
 965 l 179 970 l 181 977 l 181 981 l 179 989 l 176 993 l 172 995 l 169 995 l cl
 s 193 967 m 191 965 l 193 964 l 194 965 l 193 967 l cl s 213 995 m 209 993 l
 206 989 l 205 981 l 205 977 l 206 970 l 209 965 l 213 964 l 216 964 l 221 965
l
 224 970 l 225 977 l 225 981 l 224 989 l 221 993 l 216 995 l 213 995 l cl s 243
 995 m 239 993 l 236 989 l 234 981 l 234 977 l 236 970 l 239 965 l 243 964 l
246
 964 l 250 965 l 253 970 l 255 977 l 255 981 l 253 989 l 250 993 l 246 995 l
243
 995 l cl s 279 995 m 264 974 l 286 974 l s 279 995 m 279 964 l s 169 1143 m
165
 1141 l 162 1137 l 160 1130 l 160 1125 l 162 1118 l 165 1113 l 169 1112 l 172
 1112 l 176 1113 l 179 1118 l 181 1125 l 181 1130 l 179 1137 l 176 1141 l 172
 1143 l 169 1143 l cl s 193 1115 m 191 1113 l 193 1112 l 194 1113 l 193 1115 l
 cl s 213 1143 m 209 1141 l 206 1137 l 205 1130 l 205 1125 l 206 1118 l 209
1113
 l 213 1112 l 216 1112 l 221 1113 l 224 1118 l 225 1125 l 225 1130 l 224 1137 l
 221 1141 l 216 1143 l 213 1143 l cl s 243 1143 m 239 1141 l 236 1137 l 234
1130
 l 234 1125 l 236 1118 l 239 1113 l 243 1112 l 246 1112 l 250 1113 l 253 1118 l
 255 1125 l 255 1130 l 253 1137 l 250 1141 l 246 1143 l 243 1143 l cl s 283
1139
 m 282 1141 l 277 1143 l 274 1143 l 270 1141 l 267 1137 l 265 1130 l 265 1122 l
 267 1116 l 270 1113 l 274 1112 l 276 1112 l 280 1113 l 283 1116 l 285 1121 l
 285 1122 l 283 1127 l 280 1130 l 276 1131 l 274 1131 l 270 1130 l 267 1127 l
 265 1122 l s 333 683 m 2112 683 l s 333 716 m 333 683 l s 383 699 m 383 683 l
s
 432 699 m 432 683 l s 482 699 m 482 683 l s 531 716 m 531 683 l s 580 699 m
580
 683 l s 630 699 m 630 683 l s 679 699 m 679 683 l s 729 716 m 729 683 l s 778
 699 m 778 683 l s 827 699 m 827 683 l s 877 699 m 877 683 l s 926 716 m 926
683
 l s 976 699 m 976 683 l s 1025 699 m 1025 683 l s 1074 699 m 1074 683 l s 1124
 716 m 1124 683 l s 1173 699 m 1173 683 l s 1223 699 m 1223 683 l s 1272 699 m
 1272 683 l s 1321 716 m 1321 683 l s 1371 699 m 1371 683 l s 1420 699 m 1420
 683 l s 1470 699 m 1470 683 l s 1519 716 m 1519 683 l s 1568 699 m 1568 683 l
s
 1618 699 m 1618 683 l s 1667 699 m 1667 683 l s 1717 716 m 1717 683 l s 1766
 699 m 1766 683 l s 1815 699 m 1815 683 l s 1865 699 m 1865 683 l s 1914 716 m
 1914 683 l s 1964 699 m 1964 683 l s 2013 699 m 2013 683 l s 2062 699 m 2062
 683 l s 2112 716 m 2112 683 l s 295 653 m 295 655 l 296 658 l 298 659 l 301
661
 l 307 661 l 310 659 l 311 658 l 313 655 l 313 652 l 311 649 l 308 644 l 293
629
 l 314 629 l s 332 661 m 328 659 l 325 655 l 323 647 l 323 643 l 325 635 l 328
 631 l 332 629 l 335 629 l 339 631 l 342 635 l 344 643 l 344 647 l 342 655 l
339
 659 l 335 661 l 332 661 l cl s 362 661 m 357 659 l 354 655 l 353 647 l 353 643
 l 354 635 l 357 631 l 362 629 l 365 629 l 369 631 l 372 635 l 373 643 l 373
647
 l 372 655 l 369 659 l 365 661 l 362 661 l cl s 506 661 m 491 640 l 513 640 l s
 506 661 m 506 629 l s 530 661 m 525 659 l 522 655 l 521 647 l 521 643 l 522
635
 l 525 631 l 530 629 l 533 629 l 537 631 l 540 635 l 541 643 l 541 647 l 540
655
 l 537 659 l 533 661 l 530 661 l cl s 559 661 m 555 659 l 552 655 l 550 647 l
 550 643 l 552 635 l 555 631 l 559 629 l 562 629 l 567 631 l 570 635 l 571 643
l
 571 647 l 570 655 l 567 659 l 562 661 l 559 661 l cl s 708 656 m 706 659 l 702
 661 l 699 661 l 695 659 l 692 655 l 690 647 l 690 640 l 692 634 l 695 631 l
699
 629 l 700 629 l 705 631 l 708 634 l 709 638 l 709 640 l 708 644 l 705 647 l
700
 649 l 699 649 l 695 647 l 692 644 l 690 640 l s 727 661 m 723 659 l 720 655 l
 718 647 l 718 643 l 720 635 l 723 631 l 727 629 l 730 629 l 735 631 l 738 635
l
 739 643 l 739 647 l 738 655 l 735 659 l 730 661 l 727 661 l cl s 757 661 m 752
 659 l 749 655 l 748 647 l 748 643 l 749 635 l 752 631 l 757 629 l 760 629 l
764
 631 l 767 635 l 769 643 l 769 647 l 767 655 l 764 659 l 760 661 l 757 661 l cl
 s 894 661 m 889 659 l 888 656 l 888 653 l 889 650 l 892 649 l 898 647 l 903
646
 l 906 643 l 907 640 l 907 635 l 906 632 l 904 631 l 900 629 l 894 629 l 889
631
 l 888 632 l 886 635 l 886 640 l 888 643 l 891 646 l 895 647 l 901 649 l 904
650
 l 906 653 l 906 656 l 904 659 l 900 661 l 894 661 l cl s 925 661 m 920 659 l
 917 655 l 916 647 l 916 643 l 917 635 l 920 631 l 925 629 l 928 629 l 932 631
l
 935 635 l 937 643 l 937 647 l 935 655 l 932 659 l 928 661 l 925 661 l cl s 954
 661 m 950 659 l 947 655 l 946 647 l 946 643 l 947 635 l 950 631 l 954 629 l
957
 629 l 962 631 l 965 635 l 966 643 l 966 647 l 965 655 l 962 659 l 957 661 l
954
 661 l cl s 1073 655 m 1076 656 l 1081 661 l 1081 629 l s 1108 661 m 1103 659 l
 1100 655 l 1099 647 l 1099 643 l 1100 635 l 1103 631 l 1108 629 l 1111 629 l
 1115 631 l 1118 635 l 1119 643 l 1119 647 l 1118 655 l 1115 659 l 1111 661 l
 1108 661 l cl s 1137 661 m 1133 659 l 1130 655 l 1128 647 l 1128 643 l 1130
635
 l 1133 631 l 1137 629 l 1140 629 l 1145 631 l 1148 635 l 1149 643 l 1149 647 l
 1148 655 l 1145 659 l 1140 661 l 1137 661 l cl s 1167 661 m 1162 659 l 1159
655
 l 1158 647 l 1158 643 l 1159 635 l 1162 631 l 1167 629 l 1170 629 l 1174 631 l
 1177 635 l 1179 643 l 1179 647 l 1177 655 l 1174 659 l 1170 661 l 1167 661 l
cl
 s 1271 655 m 1274 656 l 1278 661 l 1278 629 l s 1298 653 m 1298 655 l 1299 658
 l 1301 659 l 1304 661 l 1310 661 l 1313 659 l 1314 658 l 1316 655 l 1316 652 l
 1314 649 l 1311 644 l 1296 629 l 1317 629 l s 1335 661 m 1330 659 l 1327 655 l
 1326 647 l 1326 643 l 1327 635 l 1330 631 l 1335 629 l 1338 629 l 1342 631 l
 1345 635 l 1347 643 l 1347 647 l 1345 655 l 1342 659 l 1338 661 l 1335 661 l
cl
 s 1364 661 m 1360 659 l 1357 655 l 1356 647 l 1356 643 l 1357 635 l 1360 631 l
 1364 629 l 1367 629 l 1372 631 l 1375 635 l 1376 643 l 1376 647 l 1375 655 l
 1372 659 l 1367 661 l 1364 661 l cl s 1469 655 m 1472 656 l 1476 661 l 1476
629
 l s 1509 661 m 1494 640 l 1516 640 l s 1509 661 m 1509 629 l s 1532 661 m 1528
 659 l 1525 655 l 1524 647 l 1524 643 l 1525 635 l 1528 631 l 1532 629 l 1535
 629 l 1540 631 l 1543 635 l 1544 643 l 1544 647 l 1543 655 l 1540 659 l 1535
 661 l 1532 661 l cl s 1562 661 m 1558 659 l 1555 655 l 1553 647 l 1553 643 l
 1555 635 l 1558 631 l 1562 629 l 1565 629 l 1569 631 l 1572 635 l 1574 643 l
 1574 647 l 1572 655 l 1569 659 l 1565 661 l 1562 661 l cl s 1666 655 m 1669
656
 l 1674 661 l 1674 629 l s 1711 656 m 1709 659 l 1705 661 l 1702 661 l 1697 659
 l 1694 655 l 1693 647 l 1693 640 l 1694 634 l 1697 631 l 1702 629 l 1703 629 l
 1708 631 l 1711 634 l 1712 638 l 1712 640 l 1711 644 l 1708 647 l 1703 649 l
 1702 649 l 1697 647 l 1694 644 l 1693 640 l s 1730 661 m 1726 659 l 1723 655 l
 1721 647 l 1721 643 l 1723 635 l 1726 631 l 1730 629 l 1733 629 l 1737 631 l
 1740 635 l 1742 643 l 1742 647 l 1740 655 l 1737 659 l 1733 661 l 1730 661 l
cl
 s 1760 661 m 1755 659 l 1752 655 l 1751 647 l 1751 643 l 1752 635 l 1755 631 l
 1760 629 l 1763 629 l 1767 631 l 1770 635 l 1771 643 l 1771 647 l 1770 655 l
 1767 659 l 1763 661 l 1760 661 l cl s 1864 655 m 1867 656 l 1871 661 l 1871
629
 l s 1896 661 m 1892 659 l 1891 656 l 1891 653 l 1892 650 l 1895 649 l 1901 647
 l 1905 646 l 1908 643 l 1910 640 l 1910 635 l 1908 632 l 1907 631 l 1902 629 l
 1896 629 l 1892 631 l 1891 632 l 1889 635 l 1889 640 l 1891 643 l 1894 646 l
 1898 647 l 1904 649 l 1907 650 l 1908 653 l 1908 656 l 1907 659 l 1902 661 l
 1896 661 l cl s 1928 661 m 1923 659 l 1920 655 l 1919 647 l 1919 643 l 1920
635
 l 1923 631 l 1928 629 l 1931 629 l 1935 631 l 1938 635 l 1939 643 l 1939 647 l
 1938 655 l 1935 659 l 1931 661 l 1928 661 l cl s 1957 661 m 1953 659 l 1950
655
 l 1948 647 l 1948 643 l 1950 635 l 1953 631 l 1957 629 l 1960 629 l 1965 631 l
 1968 635 l 1969 643 l 1969 647 l 1968 655 l 1965 659 l 1960 661 l 1957 661 l
cl
 s 2059 653 m 2059 655 l 2060 658 l 2061 659 l 2064 661 l 2070 661 l 2073 659 l
 2075 658 l 2076 655 l 2076 652 l 2075 649 l 2072 644 l 2057 629 l 2078 629 l s
 2096 661 m 2091 659 l 2088 655 l 2087 647 l 2087 643 l 2088 635 l 2091 631 l
 2096 629 l 2099 629 l 2103 631 l 2106 635 l 2107 643 l 2107 647 l 2106 655 l
 2103 659 l 2099 661 l 2096 661 l cl s 2125 661 m 2121 659 l 2118 655 l 2116
647
 l 2116 643 l 2118 635 l 2121 631 l 2125 629 l 2128 629 l 2133 631 l 2136 635 l
 2137 643 l 2137 647 l 2136 655 l 2133 659 l 2128 661 l 2125 661 l cl s 2155
661
 m 2150 659 l 2147 655 l 2146 647 l 2146 643 l 2147 635 l 2150 631 l 2155 629 l
 2158 629 l 2162 631 l 2165 635 l 2167 643 l 2167 647 l 2165 655 l 2162 659 l
 2158 661 l 2155 661 l cl s 2112 683 m 2112 1127 l s 2079 683 m 2112 683 l s
 2095 720 m 2112 720 l s 2095 757 m 2112 757 l s 2095 794 m 2112 794 l s 2079
 831 m 2112 831 l s 2095 868 m 2112 868 l s 2095 905 m 2112 905 l s 2095 942 m
 2112 942 l s 2079 979 m 2112 979 l s 2095 1016 m 2112 1016 l s 2095 1053 m
2112
 1053 l s 2095 1090 m 2112 1090 l s 2079 1127 m 2112 1127 l s 333 1127 m 2112
 1127 l s 333 1094 m 333 1127 l s 383 1111 m 383 1127 l s 432 1111 m 432 1127 l
 s 482 1111 m 482 1127 l s 531 1094 m 531 1127 l s 580 1111 m 580 1127 l s 630
 1111 m 630 1127 l s 679 1111 m 679 1127 l s 729 1094 m 729 1127 l s 778 1111 m
 778 1127 l s 827 1111 m 827 1127 l s 877 1111 m 877 1127 l s 926 1094 m 926
 1127 l s 976 1111 m 976 1127 l s 1025 1111 m 1025 1127 l s 1074 1111 m 1074
 1127 l s 1124 1094 m 1124 1127 l s 1173 1111 m 1173 1127 l s 1223 1111 m 1223
 1127 l s 1272 1111 m 1272 1127 l s 1321 1094 m 1321 1127 l s 1371 1111 m 1371
 1127 l s 1420 1111 m 1420 1127 l s 1470 1111 m 1470 1127 l s 1519 1094 m 1519
 1127 l s 1568 1111 m 1568 1127 l s 1618 1111 m 1618 1127 l s 1667 1111 m 1667
 1127 l s 1717 1094 m 1717 1127 l s 1766 1111 m 1766 1127 l s 1815 1111 m 1815
 1127 l s 1865 1111 m 1865 1127 l s 1914 1094 m 1914 1127 l s 1964 1111 m 1964
 1127 l s 2013 1111 m 2013 1127 l s 2062 1111 m 2062 1127 l s 2112 1094 m 2112
 1127 l s 1030 558 m 1039 558 l 1054 538 l s 1037 556 m 1054 535 l s 1081 590 m
 1054 535 l s 1126 582 m 1120 588 l 1112 590 l 1102 590 l 1094 588 l 1089 582 l
 1089 577 l 1091 572 l 1094 569 l 1099 566 l 1115 561 l 1120 558 l 1123 556 l
 1126 550 l 1126 543 l 1120 537 l 1112 535 l 1102 535 l 1094 537 l 1089 543 l s
 1167 590 m 1167 535 l s 1169 590 m 1169 535 l s 1167 590 m 1179 590 l s 1167
 535 m 1179 535 l s 1232 577 m 1229 582 l 1224 588 l 1219 590 l 1208 590 l 1203
 588 l 1198 582 l 1195 577 l 1192 569 l 1192 556 l 1195 548 l 1198 543 l 1203
 537 l 1208 535 l 1219 535 l 1224 537 l 1229 543 l 1232 548 l 1232 556 l s 1219
 556 m 1232 556 l s 1248 556 m 1280 556 l 1280 561 l 1277 566 l 1274 569 l 1269
 572 l 1261 572 l 1256 569 l 1251 564 l 1248 556 l 1248 550 l 1251 543 l 1256
 537 l 1261 535 l 1269 535 l 1274 537 l 1280 543 l s 1290 590 m 1311 535 l s
 1333 590 m 1311 535 l s 1351 590 m 1351 535 l s 1353 590 m 1353 535 l s 1340
 590 m 1353 590 l s 1340 535 m 1353 535 l s 46 972 m 20 905 l s 46 972 m 71 905
 l s 30 927 m 62 927 l s 89 922 m 84 920 l 81 915 l 79 907 l 79 903 l 81 895 l
 84 890 l 89 888 l 92 888 l 97 890 l 100 895 l 101 903 l 101 907 l 100 915 l 97
 920 l 92 922 l 89 922 l cl s 121 922 m 116 920 l 113 915 l 111 907 l 111 903 l
 113 895 l 116 890 l 121 888 l 124 888 l 128 890 l 132 895 l 133 903 l 133 907
l
 132 915 l 128 920 l 124 922 l 121 922 l cl s 1900 1059 m 1893 1052 l 1887 1043
 l 1881 1030 l 1878 1014 l 1878 1001 l 1881 986 l 1887 973 l 1893 963 l 1900
957
 l s 1957 1014 m 1951 1020 l 1944 1024 l 1935 1024 l 1928 1020 l 1922 1014 l
 1919 1005 l 1919 998 l 1922 989 l 1928 982 l 1935 979 l 1944 979 l 1951 982 l
 1957 989 l s 1976 1059 m 1982 1052 l 1989 1043 l 1995 1030 l 1998 1014 l 1998
 1001 l 1995 986 l 1989 973 l 1982 963 l 1976 957 l s 1134 905 m 1134 868 l s
 1134 895 m 1142 902 l 1148 905 l 1156 905 l 1161 902 l 1164 895 l 1164 868 l s
 1164 895 m 1171 902 l 1177 905 l 1185 905 l 1190 902 l 1193 895 l 1193 868 l s
 1210 882 m 1210 859 l 1211 855 l 1214 854 l 1216 854 l s 1206 873 m 1215 873 l
 s 1230 900 m 1277 900 l s 1230 884 m 1277 884 l s 1299 910 m 1299 913 l 1301
 918 l 1304 921 l 1309 924 l 1320 924 l 1325 921 l 1328 918 l 1330 913 l 1330
 908 l 1328 902 l 1322 895 l 1296 868 l 1333 868 l s 1365 924 m 1357 921 l 1351
 913 l 1349 900 l 1349 892 l 1351 879 l 1357 871 l 1365 868 l 1370 868 l 1378
 871 l 1383 879 l 1386 892 l 1386 900 l 1383 913 l 1378 921 l 1370 924 l 1365
 924 l cl s 1418 924 m 1410 921 l 1404 913 l 1402 900 l 1402 892 l 1404 879 l
 1410 871 l 1418 868 l 1423 868 l 1431 871 l 1436 879 l 1439 892 l 1439 900 l
 1436 913 l 1431 921 l 1423 924 l 1418 924 l cl s 1460 873 m 1457 871 l 1460
868
 l 1463 871 l 1460 873 l cl s 1521 910 m 1518 916 l 1513 921 l 1508 924 l 1497
 924 l 1492 921 l 1486 916 l 1484 910 l 1481 902 l 1481 889 l 1484 881 l 1486
 876 l 1492 871 l 1497 868 l 1508 868 l 1513 871 l 1518 876 l 1521 881 l 1521
 889 l s 1508 889 m 1521 889 l s 1537 889 m 1568 889 l 1568 895 l 1566 900 l
 1563 902 l 1558 905 l 1550 905 l 1545 902 l 1539 897 l 1537 889 l 1537 884 l
 1539 876 l 1545 871 l 1550 868 l 1558 868 l 1563 871 l 1568 876 l s 1579 924 m
 1600 868 l s 1621 924 m 1600 868 l s 539 695 m20 539 695 m20 553 703 m20 553
 703 m20 569 709 m20 569 709 m20 585 712 m20 585 712 m20 602 715 m20 602 715
m20
 618 716 m20 618 716 m20 635 716 m20 635 716 m20 651 714 m20 651 714 m20 668
712
 m20 668 712 m20 684 710 m20 684 710 m20 701 709 m20 701 709 m20 718 707 m20
718
 707 m20 734 706 m20 734 706 m20 751 704 m20 751 704 m20 768 703 m20 768 703
m20
 784 702 m20 784 702 m20 801 701 m20 801 701 m20 817 700 m20 817 700 m20 834
699
 m20 834 699 m20 851 698 m20 851 698 m20 867 697 m20 867 697 m20 884 696 m20
884
 696 m20 901 695 m20 901 695 m20 917 695 m20 917 695 m20 934 694 m20 934 694
m20
 951 693 m20 951 693 m20 967 693 m20 967 693 m20 984 692 m20 984 692 m20 1001
 692 m20 1001 692 m20 1017 691 m20 1017 691 m20 1034 691 m20 1034 691 m20 1051
 690 m20 1051 690 m20 1067 690 m20 1067 690 m20 1084 690 m20 1084 690 m20 1101
 689 m20 1101 689 m20 1117 689 m20 1117 689 m20 1134 689 m20 1134 689 m20 1151
 688 m20 1151 688 m20 1167 688 m20 1167 688 m20 1184 688 m20 1184 688 m20 1201
 688 m20 1201 688 m20 1217 687 m20 1217 687 m20 1234 687 m20 1234 687 m20 1251
 687 m20 1251 687 m20 1267 687 m20 1267 687 m20 1284 687 m20 1284 687 m20 1301
 686 m20 1301 686 m20 1317 686 m20 1317 686 m20 1334 686 m20 1334 686 m20 1351
 686 m20 1351 686 m20 1367 686 m20 1367 686 m20 1384 686 m20 1384 686 m20 1401
 686 m20 1401 686 m20 1417 685 m20 1417 685 m20 1434 685 m20 1434 685 m20 1451
 685 m20 1451 685 m20 1467 685 m20 1467 685 m20 1484 685 m20 1484 685 m20 1501
 685 m20 1501 685 m20 1517 685 m20 1517 685 m20 1534 685 m20 1534 685 m20 1551
 685 m20 1551 685 m20 1567 685 m20 1567 685 m20 1584 685 m20 1584 685 m20 1601
 685 m20 1601 685 m20 1617 684 m20 1617 684 m20 1634 684 m20 1634 684 m20 1651
 684 m20 1651 684 m20 1668 684 m20 1668 684 m20 1684 684 m20 1684 684 m20 1701
 684 m20 1701 684 m20 1718 684 m20 1718 684 m20 1734 684 m20 1734 684 m20 1751
 684 m20 1751 684 m20 1768 684 m20 1768 684 m20 1784 684 m20 1784 684 m20 1801
 684 m20 1801 684 m20 1818 684 m20 1818 684 m20 1834 684 m20 1834 684 m20 1851
 684 m20 1851 684 m20 1868 684 m20 1868 684 m20 1884 684 m20 1884 684 m20 1901
 684 m20 1901 684 m20 1918 684 m20 1918 684 m20 1934 684 m20 1934 684 m20 1951
 684 m20 1951 684 m20 1968 684 m20 1968 684 m20 1984 684 m20 1984 684 m20 2001
 684 m20 2001 684 m20 2018 684 m20 2018 684 m20 2034 684 m20 2034 684 m20 2051
 684 m20 2051 684 m20 2068 684 m20 2068 684 m20 2084 683 m20 2084 683 m20 2101
 683 m20 2101 683 m20 532 740 m 534 756 l s 534 756 m 534 757 l s 537 773 m 539
 784 l s 539 784 m 540 790 l s 544 806 m 545 810 l s 545 810 m 547 822 l s 547
 822 m 547 822 l s 552 838 m 554 845 l s 554 845 m 557 854 l s 563 870 m 565
875
 l s 565 875 m 569 885 l s 569 885 m 569 885 l s 577 900 m 577 902 l s 577 902
m
 582 910 l s 582 910 m 585 914 l s 596 927 m 600 932 l s 600 932 m 605 935 l s
 605 935 m 609 938 l s 625 940 m 626 940 l s 626 940 m 630 938 l s 630 938 m
634
 935 l s 634 935 m 639 931 l s 650 919 m 651 918 l s 651 918 m 661 906 l s 671
 893 m 674 890 l s 674 890 m 679 884 l s 679 884 m 682 881 l s 695 870 m 708
860
 l s 722 851 m 735 841 l s 749 832 m 751 831 l s 751 831 m 763 823 l s 778 814
m
 784 811 l s 784 811 m 793 807 l s 808 799 m 821 793 l s 821 793 m 823 792 l s
 838 786 m 843 784 l s 843 784 m 847 782 l s 847 782 m 853 779 l s 869 773 m
885
 768 l s 901 763 m 915 759 l s 915 759 m 917 758 l s 933 754 m 949 749 l s 965
 746 m 977 743 l s 977 743 m 981 742 l s 998 739 m 1005 737 l s 1005 737 m 1014
 736 l s 1030 733 m 1037 732 l s 1037 732 m 1047 730 l s 1063 727 m 1074 726 l
s
 1074 726 m 1080 725 l s 1096 723 m 1113 721 l s 1129 719 m 1146 717 l s 1163
 715 m 1163 715 l s 1163 715 m 1179 714 l s 1196 712 m 1210 711 l s 1210 711 m
 1212 711 l s 1229 709 m 1242 708 l s 1242 708 m 1246 708 l s 1262 707 m 1279
 706 l s 1296 705 m 1299 705 l s 1299 705 m 1312 704 l s 1329 703 m 1346 702 l
s
 1362 701 m 1379 700 l s 1396 700 m 1401 699 l s 1401 699 m 1412 699 l s 1429
 698 m 1445 698 l s 1462 697 m 1479 696 l s 1495 696 m 1512 695 l s 1529 695 m
 1545 694 l s 1562 694 m 1579 694 l s 1595 693 m 1612 693 l s 1629 692 m 1638
 692 l s 1638 692 m 1645 692 l s 1662 692 m 1679 691 l s 1695 691 m 1712 691 l
s
 1729 691 m 1746 690 l s 1762 690 m 1779 690 l s 1796 689 m 1796 689 l s 1796
 689 m 1812 689 l s 1829 689 m 1846 689 l s 1862 689 m 1875 689 l s 1875 689 m
 1879 688 l s 1896 688 m 1912 688 l s 1929 688 m 1946 688 l s 1962 688 m 1979
 688 l s 1996 687 m 2012 687 l s 2029 687 m 2033 687 l s 2033 687 m 2046 687 l
s
 2062 687 m 2079 687 l s 2096 687 m 2112 686 l s 532 740 m 534 767 l 537 792 l
 539 815 l 542 838 l 545 860 l 548 881 l 551 901 l 554 921 l 558 939 l 562 958
l
 566 976 l 570 993 l 574 1009 l 579 1024 l 583 1038 l 587 1049 l 592 1061 l 597
 1072 l 601 1081 l 606 1089 l 610 1095 l 614 1100 l 618 1104 l 623 1106 l 627
 1107 l 632 1108 l 637 1107 l 642 1104 l 649 1100 l 689 1059 l 696 1052 l 704
 1043 l 713 1031 l 724 1014 l 751 972 l 760 960 l 768 949 l 783 933 l 799 916 l
 816 899 l 834 883 l 847 872 l 863 860 l 881 847 l 902 834 l 926 820 l 946 810
l
 971 798 l 1000 786 l 1005 784 l 1030 776 l 1062 766 l 1084 760 l 1118 751 l
 1163 742 l 1205 735 l 1242 729 l 1294 723 l 1321 720 l 1383 714 l 1401 713 l
%%Trailer
%%Pages: 1
gr gr
%%EOF
